From Loop Nests to Silicon: Mapping AI Workloads onto AMD NPUs with MLIR-AIR

General-purpose compilers abstract away parallelism, locality, and synchronization, limiting their effectiveness on modern spatial architectures. As modern computing architectures increasingly rely on fine-grained control over data movement, execution order, and compute placement for performance, compiler infrastructure must provide explicit mechanisms for orchestrating compute and data to fully exploit such architectures. We introduce MLIR-AIR, a novel, open-source compiler stack built on MLIR that bridges the semantic gap between high-level workloads and fine-grained spatial architectures such as AMD's NPUs. MLIR-AIR defines the AIR dialect, which provides structured representations for asynchronous and hierarchical operations across compute and memory resources. AIR primitives allow the compiler to orchestrate spatial scheduling, distribute computation across hardware regions, and overlap communication with computation without relying on ad hoc runtime coordination or manual scheduling. We demonstrate MLIR-AIR's capabilities through two case studies: matrix multiplication and the multi-head attention block from the LLaMA 2 model. For matrix multiplication, MLIR-AIR achieves up to 78.7% compute efficiency and generates implementations with performance almost identical to state-of-the-art, hand-optimized matrix multiplication written using the lower-level, close-to-metal MLIR-AIE framework. For multi-head attention, we demonstrate that the AIR interface supports fused implementations using approximately 150 lines of code, enabling tractable expression of complex workloads with efficient mapping to spatial hardware. MLIR-AIR transforms high-level structured control flow into spatial programs that efficiently utilize the compute fabric and memory hierarchy of an NPU, leveraging asynchronous execution, tiling, and communication overlap through compiler-managed scheduling.

==> diagrams/acdg_split_loop_nest.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {token} = [circle, minimum width=6mm, minimum height=6mm, align=center, draw]
    \tikzstyle {op} = [minimum width=6mm, minimum height=4mm, align=center, draw]
    \tikzstyle {body} = [signal, draw, fill=white, font=\tiny, signal to=west and east, align=center, rotate=-90, minimum height=1em, minimum width=1em, text width=0.5em]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, font=\tiny]

    % SCF FOR NEST 1

    \node (yield1) [op] at (0,0) {};
    \node [TextBox, anchor=center, scale=0.8] at (yield1) {yield};
    \node (yield2) [op] at ($(yield1.north)+(0.0,0.5)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (yield2) {yield};
    \node (loop_body4) [body, text width=1.0em] at ($(yield2.north)+(0.0,0.7)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90, text=blue] at (loop_body4) {body 4};
    \node (loop_body3) [body, text width=1.0em] at ($(loop_body4.west)+(0.0,0.7)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90, text=red] at (loop_body3) {body 3};
    \node (loop_body2) [body, text width=1.0em] at ($(loop_body3.west)+(0.0,0.8)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90, text=blue] at (loop_body2) {body 2};
    \node (loop_body1) [body, text width=1.0em] at ($(loop_body2.west)+(0.0,0.7)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90, text=red] at (loop_body1) {body 1};
    \draw [arrow, dotted] ($(yield2.center)+(0.0,-0.3)$) -- (yield1.north);
    \draw [arrow, dotted] (loop_body4.east) -| (yield2.north);
    \draw [arrow, dotted] (loop_body3.east) -| (loop_body4.west);
    \draw [arrow, dotted] (loop_body2.east) -| (loop_body3.west);
    \draw [arrow, dotted] (loop_body1.east) -| (loop_body2.west);

    % For box
    \draw ($(yield2.center)+(-0.7,-0.3)$) |- ($(loop_body3.center)+(0.7,0.7)$) |- ($(yield2.center)+(-0.7,-0.3)$);
    \node [TextBox, anchor=center] at ($(loop_body3.west)+(-0.5,-0.0)$) {for};

    % For box
    \draw ($(yield1.center)+(-0.8,-0.3)$) |- ($(loop_body1.center)+(0.8,0.7)$) |- ($(yield1.center)+(-0.8,-0.3)$);
    \node [TextBox, anchor=center] at ($(loop_body1.west)+(-0.6,-0.0)$) {for};
    
    \draw [arrow, dotted] ($(loop_body1.west)+(0.0,0.6)$) -| (loop_body1.west);
    \draw [arrow, dotted] ($(yield1.center)+(-0.0,-0.3)$) -- ($(yield1.center)+(-0.0,-0.7)$);
        
    % Legend
    \path ([xshift=-5.5mm,yshift=27mm]current bounding box.south east) node[matrix,anchor=north west,cells={nodes={font=\tiny,anchor=west}}, draw,thick,inner sep=1ex, row sep=-2mm]{
        \node [body, text width=1em, text=red, rotate=90, scale=0.65]{body}; & \node{\makecell[l]{Ops. accessing\\data A only.}};\\
        \node [body, text width=1em, text=blue, rotate=90, scale=0.65]{body}; & \node{\makecell[l]{Ops. accessing\\data B only.}};\\
        \draw[arrow,dashed](0,0) -- ++ (0.8,0); & \node{Data flow.};\\
        \draw[arrow](0,0) -- ++ (0.8,0); & \node{Dependency.};\\
    };
     
    % Black filled arrow
    \node (to1) [right=of loop_body3, xshift=-6mm, yshift=5mm] {};
    \draw [fill=black] ([xshift=-5mm, yshift=-5mm]to1.center) -- ([xshift=-5mm, yshift=5mm]to1.center) -- ([yshift=5mm]to1.center) -- ([yshift=7.5mm]to1.center) -- ([xshift=5mm]to1.center) -- ([yshift=-7.5mm]to1.center) -- ([yshift=-5mm]to1.center) -- cycle;
    % \node (to1num) [above=of to1, yshift=5mm] {\huge\circledtwo};

    % SCF FOR NEST 2

    \node (yield11) [op] at ($(yield1.center)+(4.5,0.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (yield11) {yield};
    \node (yield12) [op] at ($(yield11.north)+(0.0,0.5)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (yield12) {yield};
    \node (loop_body14) [body, text width=1.0em] at ($(yield12.north)+(0.5,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90, text=blue] at (loop_body14) {body 4};
    \node (loop_body13) [body, text width=1.0em] at ($(yield12.north)+(-0.5,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90, text=red] at (loop_body13) {body 3};
    \node (loop_body12) [body, text width=1.0em] at ($(loop_body14.west)+(0.0,2.0)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90, text=blue] at (loop_body12) {body 2};
    \node (loop_body11) [body, text width=1.0em] at ($(loop_body13.west)+(0.0,2.0)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90, text=red] at (loop_body11) {body 1};

    \draw [arrow] ($(yield12.center)+(0.0,-0.3)$) -- (yield11.north);
    \node (pt11) at ($(yield12.north)+(0.0,0.3)$) {};
    \draw [arrow] (pt11.center) -| (yield12.north);
    \draw (loop_body13.east) |-  ($(loop_body13.east)+(0.0,-0.2)$) -- (pt11.center);
    \draw (loop_body14.east) |-  ($(loop_body14.east)+(0.0,-0.2)$) -- (pt11.center);
    \node (pt12) at ($(yield12.north)+(0.0,2.2)$) {};
    \draw [arrow] (pt12.center) -- ($(loop_body13.west)+(0.0,0.2)$) -- (loop_body13.west);
    \draw [arrow] (pt12.center) -- ($(loop_body14.west)+(0.0,0.2)$) -- (loop_body14.west);
    \node (pt13) at ($(yield12.north)+(0.0,2.7)$) {};
    \draw (pt13.center) -- (pt12.center);
    \draw (pt13.center) -- ($(loop_body11.east)+(0.0,-0.2)$) -- (loop_body11.east);
    \draw (pt13.center) -- ($(loop_body12.east)+(0.0,-0.2)$) -- (loop_body12.east);
    \node (pt14) at ($(yield12.north)+(0.0,4.7)$) {};
    \draw [arrow] (pt14.center) -- ($(loop_body11.west)+(0.0,0.2)$) -- (loop_body11.west);
    \draw [arrow] (pt14.center) -- ($(loop_body12.west)+(0.0,0.2)$) -- (loop_body12.west);
    \draw ($(pt14.center)+(0.0,0.7)$) -- (pt14.center);

    % For box
    \draw ($(yield12.center)+(-0.8,-0.3)$) |- ($(loop_body14.center)+(0.3,1.2)$) |- ($(yield12.center)+(-0.8,-0.3)$);
    \node [TextBox, anchor=center] at ($(loop_body13.west)+(-0.1,0.5)$) {for};

    % For box
    \draw ($(yield11.center)+(-0.9,-0.3)$) |- ($(loop_body12.center)+(0.4,1.4)$) |- ($(yield11.center)+(-0.9,-0.3)$);
    \node [TextBox, anchor=center] at ($(loop_body11.west)+(-0.1,0.7)$) {for};
    
    \draw [arrow] ($(yield11.center)+(-0.0,-0.3)$) -- ($(yield11.center)+(-0.0,-0.6)$);
     
    % Black filled arrow
    \node (to2) [right=of loop_body3, xshift=35mm, yshift=5mm] {};
    \draw [fill=black] ([xshift=-5mm, yshift=-5mm]to2.center) -- ([xshift=-5mm, yshift=5mm]to2.center) -- ([yshift=5mm]to2.center) -- ([yshift=7.5mm]to2.center) -- ([xshift=5mm]to2.center) -- ([yshift=-7.5mm]to2.center) -- ([yshift=-5mm]to2.center) -- cycle;

    % SCF FOR NEST 3

    \node (yield21) [op] at ($(yield11.center)+(3.5,0.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (yield21) {yield};
    \node (yield22) [op] at ($(yield21.north)+(0.0,0.5)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (yield22) {yield};
    \node (loop_body23) [body, text width=1.0em] at ($(yield22.north)+(0.0,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90, text=red] at (loop_body23) {body 3};
    \node (loop_body21) [body, text width=1.0em] at ($(loop_body23.west)+(0.0,2.0)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90, text=red] at (loop_body21) {body 1};
    \node (yield23) [op] at ($(yield11.center)+(5.5,0.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (yield23) {yield};
    \node (yield24) [op] at ($(yield23.north)+(0.0,0.5)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (yield24) {yield};
    \node (loop_body24) [body, text width=1.0em] at ($(yield24.north)+(0.0,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90, text=blue] at (loop_body24) {body 4};
    \node (loop_body22) [body, text width=1.0em] at ($(loop_body24.west)+(0.0,2.0)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90, text=blue] at (loop_body22) {body 2};
    \draw [arrow] ($(yield22.center)+(0.0,-0.3)$) -- (yield21.north);
    \draw [arrow] ($(yield24.center)+(0.0,-0.3)$) -- (yield23.north);
    \draw [arrow] (loop_body24.east) -| (yield24.north);
    \draw [arrow] (loop_body23.east) -| (yield22.north);
    \draw [arrow] (loop_body22.east) -| (loop_body24.west);
    \draw [arrow] (loop_body21.east) -| (loop_body23.west);

    % For box
    \draw ($(yield22.center)+(-0.7,-0.3)$) |- ($(loop_body23.center)+(0.7,1.2)$) |- ($(yield22.center)+(-0.7,-0.3)$);
    \node [TextBox, anchor=center] at ($(loop_body23.west)+(-0.5,0.5)$) {for};

    % For box
    \draw ($(yield24.center)+(-0.7,-0.3)$) |- ($(loop_body24.center)+(0.7,1.2)$) |- ($(yield24.center)+(-0.7,-0.3)$);
    \node [TextBox, anchor=center] at ($(loop_body24.west)+(-0.5,0.5)$) {for};

    % For box
    \draw ($(yield21.center)+(-0.8,-0.3)$) |- ($(loop_body21.center)+(0.8,1.4)$) |- ($(yield21.center)+(-0.8,-0.3)$);
    \node [TextBox, anchor=center] at ($(loop_body21.west)+(-0.6,0.7)$) {for};

    % For box
    \draw ($(yield23.center)+(-0.8,-0.3)$) |- ($(loop_body22.center)+(0.8,1.4)$) |- ($(yield23.center)+(-0.8,-0.3)$);
    \node [TextBox, anchor=center] at ($(loop_body22.west)+(-0.6,0.7)$) {for};
    
    \node (pt21) at ($(yield11.center)+(4.5,6.2)$) {};
    \draw [arrow] (pt21.center) -- ($(loop_body21.west)+(0.0,1.0)$) -- (loop_body21.west);
    \draw [arrow] (pt21.center) -- ($(loop_body22.west)+(0.0,1.0)$) -- (loop_body22.west);
    \draw (pt21.center) -- ($(pt21.center)+(0.0,0.1)$);
    \node (pt22) at ($(yield11.center)+(4.5,-0.5)$) {};
    \draw (yield21.south) -- ($(yield21.south)+(0.0,-0.2)$) -- (pt22.center);
    \draw (yield23.south) -- ($(yield23.south)+(0.0,-0.2)$) -- (pt22.center);
    \draw [arrow] (pt22.center) -- ($(pt22.center)+(0.0,-0.2)$);    
	
    % Subcaptions
    \captionsetup[sub]{font=Large}
    \node (cap1) [text width=15em] at ([xshift=0mm, yshift=-10mm]yield1) {\subcaption{Sync. loop nest.\label{fig:acdg_sync_nest}}};
    \node (cap2) [text width=15em, xshift=0mm] at (cap1 -| yield11) {\subcaption{Async. loop nest.\label{fig:acdg_async_nest}}};
    \node (cap3) [text width=15em, xshift=-1mm] at (cap1 -| pt22) {\subcaption{Async. loop nest, split.\label{fig:acdg_async_nest_split}}};
\end{tikzpicture}


==> diagrams/chan_fusion.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {token} = [circle, minimum width=6mm, minimum height=6mm, align=center, draw]
    \tikzstyle {op} = [minimum width=23mm, minimum height=6mm, align=center, draw]
    \tikzstyle {body} = [chamfered rectangle, chamfered rectangle xsep=2cm, rotate=-90, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, font=\tiny]

    % BEFORE FUSION, a

    \node (put_a) [op] at (0,0) {};
    \node [TextBox, anchor=center, scale=0.8] at (put_a) {put \@chan2 $a\left[f_a\left(\boldsymbol{i}\right)\right]\left[g_a\left(\boldsymbol{j}\right)\right]$};
    \node (get_a) [op] at ($(put_a.center)+(-0.05,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (get_a) {get \@chan1 $a\left[f_a\left(\boldsymbol{i}\right)\right]$};

    % For box
    \draw ($(put_a.center)+(-1.4,0.6)$) |- ($(put_a.center)+(1.25,-0.5)$) |- ($(put_a.center)+(-1.4,0.6)$);
    \node [TextBox, anchor=center] at ($(put_a.north)+(-0.6,0.1)$) {for $\boldsymbol{j}$ in $\boldsymbol{0}$ to $\boldsymbol{n}$};

    % For box
    \draw ($(get_a.center)+(-1.5,0.6)$) |- ($(get_a.center)+(1.4,-2.0)$) |- ($(get_a.center)+(-1.5,0.6)$);
    \node [TextBox, anchor=center] at ($(get_a.north)+(-0.7,0.1)$) {for $\boldsymbol{i}$ in $\boldsymbol{0}$ to $\boldsymbol{m}$};
    
    \draw [arrow] (get_a.south) -- ($(get_a.south)+(0.0,-0.3)$);
    \draw [arrow] ($(get_a.center)+(-0.05,0.8)$) -- ($(get_a.center)+(-0.05,0.6)$);
    \draw [arrow] ($(get_a.center)+(-0.05,-2.0)$) -- ($(get_a.center)+(-0.05,-2.2)$);

    % BEFORE FUSION, b

    \node (put_b) [op] at ($(put_a.center)+(3.2,0.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (put_b) {put \@chan4 $b\left[f_b\left(\boldsymbol{i}\right)\right]\left[g_b\left(\boldsymbol{j}\right)\right]$};
    \node (get_b) [op] at ($(put_b.center)+(-0.05,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (get_b) {get \@chan3 $b\left[f_b\left(\boldsymbol{i}\right)\right]$};

    % For box
    \draw ($(put_b.center)+(-1.4,0.6)$) |- ($(put_b.center)+(1.25,-0.5)$) |- ($(put_b.center)+(-1.4,0.6)$);
    \node [TextBox, anchor=center] at ($(put_b.north)+(-0.6,0.1)$) {for $\boldsymbol{j}$ in $\boldsymbol{0}$ to $\boldsymbol{n}$};

    % For box
    \draw ($(get_b.center)+(-1.5,0.6)$) |- ($(get_b.center)+(1.4,-2.0)$) |- ($(get_b.center)+(-1.5,0.6)$);
    \node [TextBox, anchor=center] at ($(get_b.north)+(-0.7,0.1)$) {for $\boldsymbol{i}$ in $\boldsymbol{0}$ to $\boldsymbol{m}$};
    
    \draw [arrow] (get_b.south) -- ($(get_b.south)+(0.0,-0.3)$);
    \draw [arrow] ($(get_b.center)+(-0.05,0.8)$) -- ($(get_b.center)+(-0.05,0.6)$);
    \draw [arrow] ($(get_b.center)+(-0.05,-2.0)$) -- ($(get_b.center)+(-0.05,-2.2)$);
     
    % Black filled arrow
    \node (to1) [right=of put_b, xshift=-19mm, yshift=5mm] {};
    \draw [fill=black] ([xshift=-5mm, yshift=-5mm]to1.center) -- ([xshift=-5mm, yshift=5mm]to1.center) -- ([yshift=5mm]to1.center) -- ([yshift=7.5mm]to1.center) -- ([xshift=5mm]to1.center) -- ([yshift=-7.5mm]to1.center) -- ([yshift=-5mm]to1.center) -- cycle;

    % AFTER FUSION

    \node (put_b1) [op] at ($(put_b.center)+(4.5,-0.8)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (put_b1) {put \textcolor{blue}{\@chan2} $b\left[f_b\left(\boldsymbol{i}\right)\right]\left[g_b\left(\boldsymbol{j}\right)\right]$};
    \node (put_a1) [op] at ($(put_b1.center)+(0.0,0.8)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (put_a1) {get \textcolor{blue}{\@chan2} $a\left[f_a\left(\boldsymbol{i}\right)\right]\left[g_a\left(\boldsymbol{j}\right)\right]$};
    \node (get_b1) [op] at ($(put_a1.center)+(-0.05,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (get_b1) {get \textcolor{red}{\@chan1} $b\left[f_b\left(\boldsymbol{i}\right)\right]$};
    \node (get_a1) [op] at ($(get_b1.center)+(0.0,0.8)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (get_a1) {get \textcolor{red}{\@chan1} $a\left[f_a\left(\boldsymbol{i}\right)\right]$};
    
    \draw [arrow] (get_a1.south) -- (get_b1.north);
    \draw [arrow] (put_a1.south) -- (put_b1.north);

    % For box
    \draw ($(put_a1.center)+(-1.4,0.6)$) |- ($(put_a1.center)+(1.25,-1.3)$) |- ($(put_a1.center)+(-1.4,0.6)$);
    \node [TextBox, anchor=center] at ($(put_a1.north)+(-0.6,0.1)$) {for $\boldsymbol{j}$ in $\boldsymbol{0}$ to $\boldsymbol{n}$};

    % For box
    \draw ($(get_a1.center)+(-1.5,0.6)$) |- ($(get_a1.center)+(1.4,-3.5)$) |- ($(get_a1.center)+(-1.5,0.6)$);
    \node [TextBox, anchor=center] at ($(get_a1.north)+(-0.7,0.1)$) {for $\boldsymbol{i}$ in $\boldsymbol{0}$ to $\boldsymbol{m}$};
    
    \draw [arrow] (get_b1.south) -- ($(get_b1.south)+(0.0,-0.3)$);
    \draw [arrow] ($(get_a1.center)+(-0.05,0.8)$) -- ($(get_a1.center)+(-0.05,0.6)$);
    \draw [arrow] ($(get_a1.center)+(-0.05,-3.5)$) -- ($(get_a1.center)+(-0.05,-3.7)$);
	
    % Subcaptions
    \captionsetup[sub]{font=Large}
    \node (cap1) [text width=15em] at ([xshift=14mm, yshift=-20mm]put_a) {\subcaption{Before \channel fusion.\label{fig:before_channel_fusion}}};
    \node (cap2) [text width=15em, xshift=-1mm] at (cap1 -| put_b1) {\subcaption{After \channel fusion.\label{fig:after_channel_fusion}}};

\end{tikzpicture}


==> diagrams/chan_fusion_after.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {token} = [circle, minimum width=6mm, minimum height=6mm, align=center, draw]
    \tikzstyle {op} = [minimum width=22mm, minimum height=6mm, align=center, draw]
    \tikzstyle {body} = [chamfered rectangle, chamfered rectangle xsep=2cm, rotate=-90, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, font=\tiny]

    % AFTER FUSION

    \node (put_b1) [op] at (0,0) {};
    \node [TextBox, anchor=center, scale=0.8] at (put_b1) {put \@chan2 $b\left[f\left(i\right)\right]\left[g\left(j\right)\right]$};
    \node (put_a1) [op] at ($(put_b1.center)+(0.0,0.8)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (put_a1) {get \@chan2 $a\left[f\left(i\right)\right]\left[g\left(j\right)\right]$};
    \node (get_b1) [op] at ($(put_a1.center)+(-0.05,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (get_b1) {get \@chan1 $b\left[f\left(i\right)\right]$};
    \node (get_a1) [op] at ($(get_b1.center)+(0.0,0.8)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (get_a1) {get \@chan1 $a\left[f\left(i\right)\right]$};
    
    \draw [arrow] (get_a1.south) -- (get_b1.north);
    \draw [arrow] (put_a1.south) -- (put_b1.north);

    % For box
    \draw ($(put_a1.center)+(-1.4,0.6)$) |- ($(put_a1.center)+(1.2,-1.3)$) |- ($(put_a1.center)+(-1.4,0.6)$);
    \node [TextBox, anchor=center] at ($(put_a1.north)+(-0.6,0.1)$) {for $j$ in $0$ to $N$};

    % For box
    \draw ($(get_a1.center)+(-1.5,0.6)$) |- ($(get_a1.center)+(1.4,-3.5)$) |- ($(get_a1.center)+(-1.5,0.6)$);
    \node [TextBox, anchor=center] at ($(get_a1.north)+(-0.7,0.1)$) {for $i$ in $0$ to $M$};
    
    \draw [arrow] (get_b1.south) -- ($(get_b1.south)+(0.0,-0.3)$);
    \draw [arrow] ($(get_a1.center)+(-0.05,0.8)$) -- ($(get_a1.center)+(-0.05,0.6)$);
    \draw [arrow] ($(get_a1.center)+(-0.05,-3.5)$) -- ($(get_a1.center)+(-0.05,-3.7)$);
	
    % % Subcaptions
    % \captionsetup[sub]{font=Large}
    % \node (cap1) [text width=15em] at ([xshift=0mm, yshift=-10mm]de_a) {\subcaption{Before {\tt channel} decoupling.\label{fig:before_channel_decouple}}};
    % \node (cap2) [text width=15em, xshift=10mm] at (cap1 -| base) {\subcaption{After {\tt channel} decoupling..\label{fig:after_channel_decouple}}};

\end{tikzpicture}


==> diagrams/chan_fusion_before.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {token} = [circle, minimum width=6mm, minimum height=6mm, align=center, draw]
    \tikzstyle {op} = [minimum width=22mm, minimum height=6mm, align=center, draw]
    \tikzstyle {body} = [chamfered rectangle, chamfered rectangle xsep=2cm, rotate=-90, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, font=\tiny]

    % BEFORE FUSION, a

    \node (put_a) [op] at (0,0) {};
    \node [TextBox, anchor=center, scale=0.8] at (put_a) {put \@chan2 $a\left[f\left(i\right)\right]\left[g\left(j\right)\right]$};
    \node (get_a) [op] at ($(put_a.center)+(-0.05,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (get_a) {get \@chan1 $a\left[f\left(i\right)\right]$};

    % For box
    \draw ($(put_a.center)+(-1.4,0.6)$) |- ($(put_a.center)+(1.2,-0.5)$) |- ($(put_a.center)+(-1.4,0.6)$);
    \node [TextBox, anchor=center] at ($(put_a.north)+(-0.6,0.1)$) {for $j$ in $0$ to $N$};

    % For box
    \draw ($(get_a.center)+(-1.5,0.6)$) |- ($(get_a.center)+(1.4,-2.0)$) |- ($(get_a.center)+(-1.5,0.6)$);
    \node [TextBox, anchor=center] at ($(get_a.north)+(-0.7,0.1)$) {for $i$ in $0$ to $M$};
    
    \draw [arrow] (get_a.south) -- ($(get_a.south)+(0.0,-0.3)$);
    \draw [arrow] ($(get_a.center)+(-0.05,0.8)$) -- ($(get_a.center)+(-0.05,0.6)$);
    \draw [arrow] ($(get_a.center)+(-0.05,-2.0)$) -- ($(get_a.center)+(-0.05,-2.2)$);

    % BEFORE FUSION, b

    \node (put_b) [op] at ($(put_a.center)+(3.2,0.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (put_b) {put \@chan4 $b\left[f\left(i\right)\right]\left[g\left(j\right)\right]$};
    \node (get_b) [op] at ($(put_b.center)+(-0.05,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (get_b) {get \@chan3 $b\left[f\left(i\right)\right]$};

    % For box
    \draw ($(put_b.center)+(-1.4,0.6)$) |- ($(put_b.center)+(1.2,-0.5)$) |- ($(put_b.center)+(-1.4,0.6)$);
    \node [TextBox, anchor=center] at ($(put_b.north)+(-0.6,0.1)$) {for $j$ in $0$ to $N$};

    % For box
    \draw ($(get_b.center)+(-1.5,0.6)$) |- ($(get_b.center)+(1.4,-2.0)$) |- ($(get_b.center)+(-1.5,0.6)$);
    \node [TextBox, anchor=center] at ($(get_b.north)+(-0.7,0.1)$) {for $i$ in $0$ to $M$};
    
    \draw [arrow] (get_b.south) -- ($(get_b.south)+(0.0,-0.3)$);
    \draw [arrow] ($(get_b.center)+(-0.05,0.8)$) -- ($(get_b.center)+(-0.05,0.6)$);
    \draw [arrow] ($(get_b.center)+(-0.05,-2.0)$) -- ($(get_b.center)+(-0.05,-2.2)$);
	
    % % Subcaptions
    % \captionsetup[sub]{font=Large}
    % \node (cap1) [text width=15em] at ([xshift=0mm, yshift=-10mm]de_a) {\subcaption{Before {\tt channel} decoupling.\label{fig:before_channel_decouple}}};
    % \node (cap2) [text width=15em, xshift=10mm] at (cap1 -| base) {\subcaption{After {\tt channel} decoupling..\label{fig:after_channel_decouple}}};

\end{tikzpicture}


==> diagrams/chan_fusion_block_after.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {buffer} = [minimum width=11mm, minimum height=8mm, align=center, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em]

    \tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
    \tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]
    \tikzstyle {dot} = [circle, fill=black, inner sep=0.3mm, draw]

    % AFTER FUSION, PINGPONGED

    \node (c1) [buffer, APattern] at (0,0) {};
    \node (c2) [buffer, BPattern] at ($(c1.center)+(1.2, 0.0)$) {};
    
    \node (m1) [buffer, APattern] at ($(c1.center)+(0, -2.0)$) {};
    % \node [TextBox, anchor=center, scale=0.8] at (m1) {\makecell{buf. 1}};
    \node (m2) [buffer, BPattern] at ($(m1.center)+(1.2, 0.0)$) {};
    % \node [TextBox, anchor=center, scale=0.8] at (m2) {\makecell{buf. 2}};
    \node (pt1) [dot] at ($(m1.south)+(0.6, -0.3)$) {};
    \node (s1) at ($(m1.center)+(0.6,-1.3)$) {};
    \node [TextBox, anchor=north, scale=0.8] at (s1) {Shim port 1};
    \draw (s1.center) -- node [midway, left, font=\tiny] {WRITE\_PORT\_0} (pt1.center);
    % node [midway, right, font=\tiny] {$a\left[f_a\left(i\right)\right]$} (pt1.center);
    \draw [arrow] (pt1.center) -- (m1.south);
    \draw [arrow, dashed] (pt1.center) -- (m2.south);
    \node (pt2) [dot] at ($(m1.north)+(0.6, 0.3)$) {};
    \draw (pt2.center) -- node [midway, left, font=\tiny] {READ\_PORT\_0} ($(pt2.center)+(0.0,0.4)$);
    % node [midway, right, font=\tiny] {$a\left[f_a\left(i\right)\right]\left[g_a\left(i\right)\right]$} ($(pt2.center)+(0.0,0.4)$);
    \draw [dashed] (pt2.center) -- (m1.north);
    \draw (pt2.center) -- (m2.north);
    \node (pt3) at ($(c1.south)+(0.6, -0.3)$) {};
    \draw [arrow] ($(pt2.center)+(0.0,0.4)$) -- (pt3.center) -- (c1.south);
    \draw [arrow, dashed] (pt3.center) -- (c2.south);
    
    \draw [dashed] ($(m1.north west)+(-0.4,0.3)$) -| ($(m2.south east)+(0.4,-0.3)$) -| ($(m1.north west)+(-0.4,0.3)$);
    \node [TextBox, right, anchor=center, rotate=90] at ($(m1.west)+(-1.2,0.0)$) {Mem. tile};
    \draw [dashed] ($(c1.north west)+(-0.4,0.2)$) -- ($(c2.north east)+(0.4,0.2)$);
    \node [TextBox, right, anchor=center, rotate=90] at ($(c1.west)+(-1.2,0.0)$) {Core tiles};
    \draw [dashed] ($(c1.south west)+(-0.4,-0.3)$) -- ($(c2.south east)+(0.4,-0.3)$);
    
\end{tikzpicture}


==> diagrams/chan_fusion_block_before.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {buffer} = [minimum width=10mm, minimum height=8mm, align=center, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em]

    \tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
    \tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]
    \tikzstyle {dot} = [circle, fill=black, inner sep=0.3mm, draw]

    % Core tiles

    \node (c1) [buffer, APattern] at (0,0) {};
    % \node [TextBox, anchor=center, scale=0.8] at (c1) {\makecell{buf. 1}};
    \node (c2) [buffer, BPattern] at ($(c1.center)+(2.0, 0)$) {};
    % \node [TextBox, anchor=center, scale=0.8] at (c2) {\makecell{buf. 2}};
    \node (m1) [buffer, APattern] at ($(c1.center)+(0, -2.0)$) {};
    \node [dot] at ($(m1.north)+(0.0,0.2)$){};
    \node [dot] at ($(m1.south)+(0.0,-0.2)$){};
    % \node [TextBox, anchor=center, scale=0.8] at (m1) {\makecell{buf. 3}};
    \draw [arrow] ($(m1.north)+(-0.0,0)$) -- node [midway, right, font=\tiny, yshift=-1mm] {READ\_PORT\_1} ($(c1.south)+(-0.0,0)$);
    \node (s1) at ($(m1.center)+(0, -1.3)$) {};
    \node [TextBox, anchor=north, scale=0.8] at (s1) {Shim port 1};
    \draw [arrow] (s1.center) -- node [midway, right, font=\tiny] {WRITE\_PORT\_1} (m1.south);
    \node (m2) [buffer, BPattern] at ($(m1.center)+(2.0, 0.0)$) {};
    \node [dot] at ($(m2.north)+(0.0,0.2)$){};
    \node [dot] at ($(m2.south)+(0.0,-0.2)$){};
    % \node [TextBox, anchor=center, scale=0.8] at (m2) {\makecell{buf. 4}};
    \draw [arrow] ($(m2.north)+(-0.0,0)$) -- node [midway, right, font=\tiny, yshift=-1mm] {READ\_PORT\_2} ($(c2.south)+(-0.0,0)$);
    \node (s2) at ($(m2.center)+(0, -1.3)$) {};
    \node [TextBox, anchor=north, scale=0.8] at (s2) {Shim port 2};
    \draw [arrow] (s2.center) -- node [midway, right, font=\tiny] {WRITE\_PORT\_2} (m2.south);

    % Spatial box
    \draw [dashed] ($(c1.north west)+(-0.4,0.2)$) -- ($(c2.north east)+(0.4,0.2)$);
    \node [TextBox, right, anchor=center, rotate=90] at ($(c1.west)+(-1.2,0.0)$) {Core tiles};
    \draw [dashed] ($(c1.south west)+(-0.4,-0.2)$) -- ($(c2.south east)+(0.4,-0.2)$);
    
    \draw [dashed] ($(m1.north west)+(-0.4,0.2)$) -- ($(m2.north east)+(0.4,0.2)$);
    \node [TextBox, right, anchor=center, rotate=90] at ($(m1.west)+(-1.2,0.0)$) {Mem. tiles};
    \draw [dashed] ($(m1.south west)+(-0.4,-0.2)$) -- ($(m2.south east)+(0.4,-0.2)$);
    
\end{tikzpicture}



==> diagrams/channel_decouple.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {token} = [circle, minimum width=6mm, minimum height=6mm, align=center, draw]
    \tikzstyle {op} = [minimum width=9mm, minimum height=6mm, align=center, draw]
    \tikzstyle {body} = [chamfered rectangle, chamfered rectangle xsep=2cm, rotate=-90, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, font=\tiny]

    % Memcpy

    \node (de_a) [op] at (0,0) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_a) {{\tt dealloc} $a$};
    \node (de_cp) [op] at ($(de_a.center)+(-0.5,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_cp) {{\tt dealloc} $c^\prime$};
    \node (de_ap) [op] at ($(de_a.center)+(0.5,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_ap) {{\tt dealloc} $a^\prime$};
    \node (func) [op] at ($(de_a.center)+(0.0,1.8)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (func) {{\tt func}};
    \node (al_cp) [op] at ($(de_a.center)+(-0.5,2.6)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_cp) {{\tt alloc} $c^\prime$};
    \node (memcpy) [op] at ($(de_a.center)+(0.5,2.6)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (memcpy) {{\tt memcpy}};
    \node (al_ap) [op] at ($(de_a.center)+(0.5,3.4)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_ap) {{\tt alloc} $a^\prime$};
    \node (al_a) [op] at ($(de_a.center)+(0.0,4.4)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_a) {{\tt alloc} $a$};
    
    \draw [arrow] (al_ap.south) -| (memcpy.north);
    \draw [arrow] (al_cp.south) -- (func.north);
    \draw [arrow] (memcpy.south) -- (func.north);
    \draw [arrow] (func.south) -- (de_cp.north);
    \draw [arrow] (func.south) -- (de_ap.north);

    % Herd box
    \draw ($(de_a.center)+(-1.2,0.5)$) |- ($(al_a.center)+(1.2,-0.5)$) |- ($(de_a.center)+(-1.2,0.5)$);
    \node [TextBox, anchor=center] at ($(al_ap.north)+(-1.3,-0.2)$) {\makecell{herd\\$M\times N$}};
    
    \draw [arrow] (al_a.south) -- ($(al_a.center)+(0.0,-0.5)$);
    \draw [arrow] ($(de_a.center)+(0.0,0.5)$) -- (de_a.north);
     
    % Black filled arrow
    \node (to1) [right=of func, xshift=-16mm, yshift=5mm] {};
    \draw [fill=black] ([xshift=-5mm, yshift=-5mm]to1.center) -- ([xshift=-5mm, yshift=5mm]to1.center) -- ([yshift=5mm]to1.center) -- ([yshift=7.5mm]to1.center) -- ([xshift=5mm]to1.center) -- ([yshift=-7.5mm]to1.center) -- ([yshift=-5mm]to1.center) -- cycle;

    

    % Put, get

    \node (base2) [op] at ($(de_a.center)+(3.6,-0.35)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (base2) {{\tt dealloc} $a$};
    \node (de_cp2) [op] at ($(base2.center)+(-0.5,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_cp2) {{\tt dealloc} $c^\prime$};
    \node (de_ap2) [op] at ($(base2.center)+(0.5,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_ap2) {{\tt dealloc} $a^\prime$};
    \node (func2) [op] at ($(base2.center)+(0.0,1.8)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (func2) {{\tt func}};
    \node (al_cp2) [op] at ($(base2.center)+(-0.5,2.6)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_cp2) {{\tt alloc} $c^\prime$};
    \node (get2) [op, red] at ($(base2.center)+(0.5,2.6)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (get2) {{\tt get}};
    \node (put2) [op, red] at ($(base2.center)+(0.5,3.4)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (put2) {{\tt put}};
    \node (al_ap2) [op] at ($(base2.center)+(0.5,4.2)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_ap2) {{\tt alloc} $a^\prime$};
    \node (top2) [op] at ($(base2.center)+(0.0,5.2)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (top2) {{\tt alloc} $a$};
    
    \draw [arrow] (al_ap2.south) -| (put2.north);
    \draw [arrow] (put2.south) -- (get2.north);
    \draw [arrow] (al_cp2.south) -- (func2.north);
    \draw [arrow] (get2.south) -- (func2.north);
    \draw [arrow] (func2.south) -- (de_cp2.north);
    \draw [arrow] (func2.south) -- (de_ap2.north);

    % Herd box
    \draw ($(base2.center)+(-1.2,0.5)$) |- ($(top2.center)+(1.2,-0.5)$) |- ($(base2.center)+(-1.2,0.5)$);
    \node [TextBox, anchor=center] at ($(al_ap2.north)+(-1.3,-0.2)$) {\makecell{herd\\$M\times N$}};

    \draw [arrow] (top2.south) -- ($(top2.center)+(0.0,-0.5)$);
    \draw [arrow] ($(base2.center)+(0.0,0.5)$) -- (base2.north);    

    % Put, get, hoisted

    \node (base) at ($(de_a.center)+(7.2,0.0)$) {};
    \node (de_cp1) [op] at ($(base.center)+(-0.5,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_cp1) {{\tt dealloc} $c^\prime$};
    \node (de_ap1) [op] at ($(base.center)+(0.5,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_ap1) {{\tt dealloc} $a^\prime$};
    \node (func1) [op] at ($(base.center)+(0.0,1.8)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (func1) {{\tt func}};
    \node (al_cp1) [op] at ($(base.center)+(-0.5,2.6)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_cp1) {{\tt alloc} $c^\prime$};
    \node (get) [op] at ($(base.center)+(0.5,2.6)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (get) {{\tt get}};
    \node (al_ap1) [op] at ($(base.center)+(0.5,3.4)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_ap1) {{\tt alloc} $a^\prime$};
    \node (top) at ($(base.center)+(0.0,4.4)$) {};

    
    \node (de_a1) [op] at ($(base.center)+(3.0,2.4)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_a1) {{\tt dealloc} $a$};
    \node (put) [op] at ($(de_a1.center)+(0.0,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (put) {{\tt put}};
    \node (al_a1) [op] at ($(put.center)+(0.0,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_a1) {{\tt alloc} $a$};
    
    \draw [arrow] (al_ap1.south) -| (get.north);
    \draw [arrow] (al_cp1.south) -- (func1.north);
    \draw [arrow] (get.south) -- (func1.north);
    \draw [arrow] (func1.south) -- (de_cp1.north);
    \draw [arrow] (func1.south) -- (de_ap1.north);

    % Herd box
    \draw ($(base.center)+(-1.2,0.5)$) |- ($(top.center)+(1.2,-0.5)$) |- ($(base.center)+(-1.2,0.5)$);
    \node [TextBox, anchor=center] at ($(al_ap1.north)+(-1.3,-0.2)$) {\makecell{herd\\$M\times N$}};

    % Parallel box
    \draw ($(put.center)+(-1.2,0.5)$) |- ($(put.center)+(0.7,-0.5)$) |- ($(put.center)+(-1.2,0.5)$);
    \node [TextBox, anchor=center] at ($(put.north)+(-0.82,-0.1)$) {\makecell{parallel\\$M\times N$}};
    
    \draw [arrow] (al_a1.south) -- (put.north);
    \draw [arrow] (put.south) -- (de_a1.north);
    \draw [arrow, dashed] (put.west) -- (get.east);
     
    % Black filled arrow
    \node (to2) [right=of func, xshift=20mm, yshift=5mm] {};
    \draw [fill=black] ([xshift=-5mm, yshift=-5mm]to2.center) -- ([xshift=-5mm, yshift=5mm]to2.center) -- ([yshift=5mm]to2.center) -- ([yshift=7.5mm]to2.center) -- ([xshift=5mm]to2.center) -- ([yshift=-7.5mm]to2.center) -- ([yshift=-5mm]to2.center) -- cycle;
	
    % Subcaptions
    \captionsetup[sub]{font=Large}
    \node (cap1) [text width=15em] at ([xshift=0mm, yshift=-10mm]de_a) {\subcaption{Coupled {\tt memcpy}.\label{fig:before_channel_decouple}}};
    \node (cap2) [text width=15em, xshift=0mm] at (cap1 -| base2) {\subcaption{Decoupled {\tt put/get}.\label{fig:after_channel_decouple}}};
    \node (cap3) [text width=15em, xshift=10mm] at (cap1 -| base) {\subcaption{Decoupled {\tt put/get}, {\tt put} hoisted.\label{fig:after_channel_decouple}}};
        
    % Legend
    \path ([xshift=0mm,yshift=7mm]current bounding box.south east) node[matrix,anchor=south east,cells={nodes={font=\tiny,anchor=west}}, draw,thick,inner sep=1ex, row sep=-1mm]{
        \node [op, minimum width=6mm, minimum height=4mm]{}; & \node{Operation.};\\
        \draw[arrow](0,0) -- ++ (0.6,0); & \node{\makecell[l]{\token\\dependency.}};\\
        \draw[arrow,dashed](0,0) -- ++ (0.6,0); & \node{\makecell[l]{\channel\\dependency.}};\\
    };

\end{tikzpicture}


==> diagrams/channel_decouple_after.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {token} = [circle, minimum width=6mm, minimum height=6mm, align=center, draw]
    \tikzstyle {op} = [minimum width=9mm, minimum height=6mm, align=center, draw]
    \tikzstyle {body} = [chamfered rectangle, chamfered rectangle xsep=2cm, rotate=-90, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, font=\tiny]

    % Put, get

    \node (base) at (0,0) {};
    \node (de_cp1) [op] at ($(base.center)+(-0.5,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_cp1) {{\tt dealloc} $c^\prime$};
    \node (de_a1p1) [op] at ($(base.center)+(0.5,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_a1p1) {{\tt dealloc} $a^\prime$};
    \node (func1) [op] at ($(base.center)+(0.0,1.8)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (func1) {{\tt func}};
    \node (al_cp1) [op] at ($(base.center)+(-0.5,2.6)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_cp1) {{\tt alloc} $c^\prime$};
    \node (get) [op] at ($(base.center)+(0.5,2.6)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (get) {{\tt get}};
    \node (al_a1p1) [op] at ($(base.center)+(0.5,3.4)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_a1p1) {{\tt alloc} $a^\prime$};
    \node (top) at ($(base.center)+(0.0,4.4)$) {};

    
    \node (de_a1) [op] at ($(base.center)+(3.0,2.4)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_a1) {{\tt dealloc} $a$};
    \node (put) [op] at ($(de_a1.center)+(0.0,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (put) {{\tt put}};
    \node (al_a1) [op] at ($(put.center)+(0.0,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_a1) {{\tt alloc} $a$};
    
    \draw [arrow] (al_a1p1.south) -| (get.north);
    \draw [arrow] (al_cp1.south) -- (func1.north);
    \draw [arrow] (get.south) -- (func1.north);
    \draw [arrow] (func1.south) -- (de_cp1.north);
    \draw [arrow] (func1.south) -- (de_a1p1.north);

    % Herd box
    \draw ($(base.center)+(-1.2,0.5)$) |- ($(top.center)+(1.2,-0.5)$) |- ($(base.center)+(-1.2,0.5)$);
    \node [TextBox, anchor=center] at ($(al_a1p1.north)+(-1.3,-0.2)$) {\makecell{herd\\$M\times N$}};

    % Parallel box
    \draw ($(put.center)+(-1.2,0.5)$) |- ($(put.center)+(0.7,-0.5)$) |- ($(put.center)+(-1.2,0.5)$);
    \node [TextBox, anchor=center] at ($(put.north)+(-0.82,-0.1)$) {\makecell{parallel\\$M\times N$}};
    
    \draw [arrow] (al_a1.south) -- (put.north);
    \draw [arrow] (put.south) -- (de_a1.north);
    \draw [arrow, dashed] (put.west) -- (get.east);

\end{tikzpicture}


==> diagrams/channel_decouple_before.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {token} = [circle, minimum width=6mm, minimum height=6mm, align=center, draw]
    \tikzstyle {op} = [minimum width=9mm, minimum height=6mm, align=center, draw]
    \tikzstyle {body} = [chamfered rectangle, chamfered rectangle xsep=2cm, rotate=-90, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, font=\tiny]

    % Memcpy

    \node (de_a) [op] at (0,0) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_a) {{\tt dealloc} $a$};
    \node (de_cp) [op] at ($(de_a.center)+(-0.5,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_cp) {{\tt dealloc} $c^\prime$};
    \node (de_ap) [op] at ($(de_a.center)+(0.5,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (de_ap) {{\tt dealloc} $a^\prime$};
    \node (func) [op] at ($(de_a.center)+(0.0,1.8)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (func) {{\tt func}};
    \node (al_cp) [op] at ($(de_a.center)+(-0.5,2.6)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_cp) {{\tt alloc} $c^\prime$};
    \node (memcpy) [op] at ($(de_a.center)+(0.5,2.6)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (memcpy) {{\tt memcpy}};
    \node (al_ap) [op] at ($(de_a.center)+(0.5,3.4)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_ap) {{\tt alloc} $a^\prime$};
    \node (al_a) [op] at ($(de_a.center)+(0.0,4.4)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (al_a) {{\tt alloc} $a$};
    
    \draw [arrow] (al_ap.south) -| (memcpy.north);
    \draw [arrow] (al_cp.south) -- (func.north);
    \draw [arrow] (memcpy.south) -- (func.north);
    \draw [arrow] (func.south) -- (de_cp.north);
    \draw [arrow] (func.south) -- (de_ap.north);

    % Herd box
    \draw ($(de_a.center)+(-1.2,0.5)$) |- ($(al_a.center)+(1.2,-0.5)$) |- ($(de_a.center)+(-1.2,0.5)$);
    \node [TextBox, anchor=center] at ($(al_ap.north)+(-1.3,-0.2)$) {\makecell{herd\\$M\times N$}};
    
    \draw [arrow] (al_a.south) -- ($(al_a.center)+(0.0,-0.5)$);
    \draw [arrow] ($(de_a.center)+(0.0,0.5)$) -- (de_a.north);

\end{tikzpicture}


==> diagrams/dependency_cano.tex <==
\begin{tikzpicture}[
  thick, 
  node distance=2.5cm and 2cm,
]
\tikzstyle {arrow} = [->]
\tikzstyle {box} = [rectangle, minimum width=1.8cm, minimum height=1cm, draw]

% Before Canonicalization
\node[align=center] at (0,2.5) {Before Canonicalization};

\node (b1) [box] at (0,1) {\texttt{\%t1}};
\node (b2) [box, right of=b1] {\texttt{\%t2}};
\node (b3) [box, right of=b2] {\texttt{\%t3}};

\draw[arrow] (b1) -- (b2) node[midway, above] {};
\draw[arrow] (b2) -- (b3) node[midway, above] {};
\draw[arrow] (b1) to[bend right=25] node[midway, below] {\small redundant} (b3);

% After Canonicalization
\node[align=center] at (0,-1.0) {After Canonicalization};

\node [box] (a1) at (0,-2.5) {\texttt{\%t1}};
\node [box] (a2) [right of=a1] {\texttt{\%t2}};
\node [box] (a3) [right of=a2] {\texttt{\%t3}};

\draw[arrow] (a1) -- (a2);
\draw[arrow] (a2) -- (a3);

\end{tikzpicture}


==> diagrams/for_loop_carried_dep.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {token} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
    \tikzstyle {op} = [minimum width=14mm, minimum height=12mm, align=center, draw]
    \tikzstyle {body} = [chamfered rectangle, chamfered rectangle xsep=2cm, rotate=-90, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em]

    % SCF FOR

    \node (term) [token] at (3.5,0) {};
    \node [TextBox, anchor=center, scale=0.8] at (term) {term.};
    \node (loop_body) [body] at (3.5,1.5) {body};
    \node (iter) [token] at (3.5,3) {};
    \node [TextBox, anchor=center, scale=0.7] at (iter) {\makecell{iter.\\arg.}};
    \node (init) [token] at (3.5,4.5) {};
    \node [TextBox, anchor=center, scale=0.8] at (init) {init.};
    \draw [arrow] (init.south) -| (iter.north);
    \draw [arrow] (iter.south) -| (loop_body.west);
    \draw [arrow] (loop_body.east) -| (term.north);

    % Yield box
    \draw ($(term.north)+(-1.8,0.2)$) -- ($(term.north)+(0.8,0.2)$) -- ($(term.south)+(0.8,-0.2)$) -- ($(term.south)+(-1.8,-0.2)$) -- ($(term.north)+(-1.8,0.2)$);
    \node [TextBox, right, anchor=west] at ($(term.north)+(-2.8,-0.1)$) {scf.yield};

    % For box
    \draw ($(iter.north)+(-3.0,0.5)$) -- ($(iter.north)+(1.2,0.5)$) -- ($(term.south)+(1.2,-0.5)$) -- ($(term.south)+(-3.0,-0.5)$) -- ($(iter.north)+(-3.0,0.5)$);
    \node [TextBox, right, anchor=west] at ($(iter.north)+(-3.8,0.2)$) {scf.for};

    % Dotted feedback arrow
    \draw [arrow, dashed] ($(term.center)+(-1.8,0)$) -- ($(term.center)+(-2.5,0)$) -- ($(iter.center)+(-2.5,0.1)$) -- ($(iter.west)+(0,0.1)$);

    \draw [arrow] ($(term.south)+(-0.9,-0.5)$) -- ($(term.south)+(-0.9,-0.8)$) node [TextBox, below, anchor=north] {Rest of the design};

\end{tikzpicture}


==> diagrams/for_par_side_by_side.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {token} = [circle, minimum width=6mm, minimum height=6mm, align=center, draw]
    \tikzstyle {op} = [minimum width=14mm, minimum height=12mm, align=center, draw]
    % \tikzstyle {body} = [chamfered rectangle, chamfered rectangle xsep=2cm, rotate=-90, draw, font=\tiny, minimum height=1em, minimum width=1em]
    \tikzstyle {body} = [signal, draw, fill=white, font=\tiny, signal to=west and east, align=center, rotate=-90, minimum height=1em, minimum width=1em, text width=0.5em]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, font=\tiny]

    % SCF FOR

    \node (term) [token] at (0,0) {};
    \node [TextBox, anchor=center, scale=0.8] at (term) {term.};
    \node (loop_body) [body, text width=1.5em] at ($(term.center)+(0.0,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90] at (loop_body) {body};
    \node (iter) [token] at ($(loop_body.center)+(0.0,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.7] at (iter) {\makecell{iter.\\arg.}};
    % \node (init) [token] at ($(iter.center)+(0.0,1.5)$) {};
    % \node [TextBox, anchor=center, scale=0.8] at (init) {init.};
    \draw [arrow] ($(iter.north)+(0.0,0.5)$) -| (iter.north);
    \draw [arrow] (iter.south) -| (loop_body.west);
    \draw [arrow] (loop_body.east) -| (term.north);

    % Yield box
    \draw ($(term.north)+(-0.4,0.2)$) -- ($(term.north)+(0.6,0.2)$) -- ($(term.south)+(0.6,-0.2)$) -- ($(term.south)+(-0.4,-0.2)$) -- ($(term.north)+(-0.4,0.2)$);
    \node [TextBox, anchor=center, rotate=-90] at ($(term.north)+(0.4,-0.1)$) {yield};

    % For box
    \draw ($(iter.north)+(-0.7,0.3)$) -- ($(iter.north)+(0.7,0.3)$) -- ($(term.south)+(0.7,-0.5)$) -- ($(term.south)+(-0.7,-0.5)$) -- ($(iter.north)+(-0.7,0.3)$);
    \node [TextBox, anchor=center] at ($(iter.center)+(-0.4,0.4)$) {for};

    % Dotted feedback arrow
    \draw [arrow, dashed] ($(term.center)+(-0.4,0)$) -- ($(term.center)+(-0.5,0)$) |- (iter.west);

    \draw [arrow] ($(term.south)+(-0.0,-0.5)$) -- ($(term.south)+(-0.0,-0.8)$);

    % SCF FOR RACE

    \node (term11) [token, red] at ($(term.center)+(2.5,-0.25)$) {};
    \node [TextBox, anchor=center, scale=0.8, red] at (term11) {term.};
    \node (term12) [token, dotted, blue] at ($(term11.center)+(0.7,0.0)$) {};
    \node [TextBox, anchor=center, scale=0.8, blue] at (term12) {term.};
    \node (term13) [token, dashed, gray] at ($(term12.center)+(0.7,0.0)$) {};
    \node [TextBox, anchor=center, scale=0.8, gray] at (term13) {term.};
    \node (term14) [token, densely dotted, black!25!green] at ($(term13.center)+(0.7,0.0)$) {};
    \node [TextBox, anchor=center, scale=0.8, black!25!green] at (term14) {term.};
    \node (loop_body11) [body] at ($(term11.center)+(1.4,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90] at (loop_body11) {body};
    \node (loop_body12) [body] at ($(term12.center)+(1.4,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90] at (loop_body12) {body};
    \node (loop_body13) [body] at ($(loop_body11.center)+(0.0,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90] at (loop_body13) {body};
    \node (loop_body14) [body] at ($(loop_body12.center)+(0.0,1.0)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90] at (loop_body14) {body};
    \node (iter11) [token, dashed, gray] at ($(term11.center)+(1.4,3.0)$) {};
    \node [TextBox, anchor=center, scale=0.7, gray] at (iter11) {\makecell{iter.\\arg.}};
    \node (iter12) [token, densely dotted, black!25!green] at ($(term12.center)+(1.4,3.0)$) {};
    \node [TextBox, anchor=center, scale=0.7, black!25!green] at (iter12) {\makecell{iter.\\arg.}};
    \node (iter13) [token, red] at ($(term13.center)+(1.4,3.0)$) {};
    \node [TextBox, anchor=center, scale=0.7, red] at (iter13) {\makecell{iter.\\arg.}};
    \node (iter14) [token, dotted, blue] at ($(term14.center)+(1.4,3.0)$) {};
    \node [TextBox, anchor=center, scale=0.7, blue] at (iter14) {\makecell{iter.\\arg.}};
    % \node (init11) [token] at ($(iter11.center)+(0.0,1.5)$) {};
    % \node [TextBox, anchor=center, scale=0.8] at (init11) {init.};
    % \node (init12) [token] at ($(iter12.center)+(0.0,1.5)$) {};
    % \node [TextBox, anchor=center, scale=0.8] at (init12) {init.};
    % \node (init13) [token] at ($(iter13.center)+(0.0,1.5)$) {};
    % \node [TextBox, anchor=center, scale=0.8] at (init13) {init.};
    % \node (init14) [token] at ($(iter14.center)+(0.0,1.5)$) {};
    % \node [TextBox, anchor=center, scale=0.8] at (init14) {init.};
    \draw [arrow, gray, dashed] ($(iter11.north)+(0.0,0.5)$) -| (iter11.north);
    \draw [arrow, black!25!green, densely dotted] ($(iter12.north)+(0.0,0.5)$) -| (iter12.north);
    \draw [arrow, red] ($(iter13.north)+(0.0,0.5)$) -| (iter13.north);
    \draw [arrow, blue, dotted] ($(iter14.north)+(0.0,0.5)$) -| (iter14.north);
    \draw [arrow, gray, dashed] (iter11.south) -- (loop_body13.west);
    \draw [arrow, black!25!green, densely dotted] (iter12.south) -- (loop_body14.west);
    \draw [arrow, gray, dashed] (loop_body13.east) -| (loop_body11.west);
    \draw [arrow, black!25!green, densely dotted] (loop_body14.east) -| (loop_body12.west);
    \draw [arrow, gray, dashed] (loop_body11.east) -- (term13.north);
    \draw [arrow, black!25!green, densely dotted] (loop_body12.east) -- (term14.north);
    \draw [arrow, red] (iter13.south) to[out=-90,in=20] (loop_body14.north west);
    \draw [arrow, blue, dotted] (iter14.south) to[out=-90,in=20] (loop_body12.north west);
    \draw [arrow, red] (loop_body14.south) -- (loop_body13.north);
    \draw [arrow, blue, dotted] (loop_body12.south) -- (loop_body11.north);
% \begin{scope}[on background layer]
    \draw [arrow, red] (loop_body13.south east) to[out=-150,in=90] (term11.north);
    \draw [arrow, blue, dotted] (loop_body11.south east) to[out=-150,in=60] (term12.north);
% \end{scope}

    % Yield box
    \draw ($(term11.north)+(-0.4,0.2)$) -- ($(term14.north)+(0.6,0.2)$) -- ($(term14.south)+(0.6,-0.2)$) -- ($(term11.south)+(-0.4,-0.2)$) -- ($(term11.north)+(-0.4,0.2)$);
    \node [TextBox, anchor=center, rotate=-90] at ($(term14.north)+(0.4,-0.1)$) {yield};

    % For box
    \draw ($(iter11.north)+(-0.7,0.3)$) -- ($(iter14.north)+(0.4,0.3)$) |- ($(term14.south)+(0.4,-0.5)$) -- ($(term11.south)+(-0.7,-0.5)$) |- ($(iter11.north)+(-0.7,0.3)$);
    \node [TextBox, anchor=center] at ($(iter11.center)+(-1.8,0.4)$) {for};

    % Dotted feedback arrow
    \draw [arrow, dashed] ($(term11.center)+(-0.4,0)$) -- ($(term11.center)+(-0.5,0)$) |- ($(iter11.center)+(-0.5,0.0)$);

    \draw [arrow, gray, dashed] ($(term11.south)+(1.4,-0.5)$) -- ($(term11.south)+(1.4,-0.8)$) node [TextBox, below, anchor=north] {};
    \draw [arrow, black!25!green, densely dotted] ($(term11.south)+(1.6,-0.5)$) -- ($(term11.south)+(1.6,-0.8)$) node [TextBox, below, anchor=north] {};
    \draw [arrow, red] ($(term11.south)+(1.8,-0.5)$) -- ($(term11.south)+(1.8,-0.8)$) node [TextBox, below, anchor=north] {};
    \draw [arrow, blue, dotted] ($(term11.south)+(2.0,-0.5)$) -- ($(term11.south)+(2.0,-0.8)$) node [TextBox, below, anchor=north] {};


    % SCF PARALLEL    

    \node (term1) [token] at ($(term.center)+(8.0,0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (term1) {term.};
    \node (loop_body1) [body, text width=1.5em] at ($(term1.center)+(0,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90] at (loop_body1) {body};
    \node (iter1) [token] at ($(loop_body1.center)+(0,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.7] at (iter1) {\makecell{init.\\arg.}};
    \draw [arrow] (iter1.south) -| (loop_body1.west);
    \draw [arrow] (loop_body1.east) -| (term1.north);
    
    \node (term2) [token] at ($(term1.center)+(0.7,0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (term2) {term.};
    \node (loop_body2) [body, text width=1.5em] at ($(term2.center)+(0,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90] at (loop_body2) {body};
    \node (iter2) [token] at ($(loop_body2.center)+(0,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.7] at (iter2) {\makecell{init.\\arg.}};
    \draw [arrow] (iter2.south) -| (loop_body2.west);
    \draw [arrow] (loop_body2.east) -| (term2.north);

    \node [TextBox, anchor=center, scale=0.8] at ($(loop_body2.center)+(0.45,0)$) {$\cdots$};
    
    \node (term3) [token] at ($(term2.center)+(0.9,0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (term3) {term.};
    \node (loop_body3) [body, text width=1.5em] at ($(term3.center)+(0,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8, rotate=-90] at (loop_body3) {body};
    \node (iter3) [token] at ($(loop_body3.center)+(0,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.7] at (iter3) {\makecell{init.\\arg.}};
    \draw [arrow] (iter3.south) -| (loop_body3.west);
    \draw [arrow] (loop_body3.east) -| (term3.north);
    
    \node (init1) at ($(iter1.center)+(0.7,1.0)$) {};
    \node (init1elbow) at ($(iter1.center)+(0.7,0.5)$) {};
    % \node [TextBox, anchor=center, scale=0.8] at (init) {init.};
    \draw [arrow] (init1.center) |- (init1elbow.center) -| (iter1.north);
    \draw [arrow] (init1.center) |- (init1elbow.center) -| (iter2.north);
    \draw [arrow] (init1.center) |- (init1elbow.center) -| (iter3.north);

    % Reduce box
    \draw ($(term1.north)+(-0.4,0.2)$) -- ($(term3.north)+(0.6,0.2)$) -- ($(term3.south)+(0.6,-0.2)$) -- ($(term1.south)+(-0.4,-0.2)$) -- ($(term1.north)+(-0.4,0.2)$);
    \node [TextBox, anchor=center, rotate=-90] at ($(term3.north)+(0.45,-0.1)$) {reduce};    

    % Parallel box
    \draw ($(iter1.north)+(-0.7,0.5)$) -| ($(term3.south)+(0.7,-0.5)$) -| ($(iter1.north)+(-0.7,0.5)$);
    \node [TextBox, right, anchor=west] at ($(iter1.north)+(-2.0,0.3)$) {parallel};

    \draw [arrow] ($(term1.south)+(0.9,-0.5)$) -- ($(term1.south)+(0.9,-0.8)$);


    
	
    % Subcaptions
    \captionsetup[sub]{font=Large}
    \node (cap1) [text width=15em] at ([xshift=0mm, yshift=-20mm]term) {\subcaption{{\tt scf.for}, single token.\label{fig:scf_for_loop_carried}}};
    \node (cap2) [text width=15em, xshift=2mm] at (cap1 -| term13) {\subcaption{{\tt scf.for}, multiple tokens.\label{fig:scf_for_race}}};
    \node (cap3) [text width=15em, xshift=-1mm] at (cap1 -| term2) {\subcaption{{\tt scf.parallel}.\label{fig:scf_par_loop_reduced}}};
\end{tikzpicture}


==> diagrams/npu_arch.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\sbToCore}{0.6}
    \newcommand{\xsep}{1.5}
    \newcommand{\ysep}{1.2}
    \tikzstyle {interconnect} = [<->, gray]
    \tikzstyle {sb} = [rectangle, rounded corners=0.8mm, minimum width=3mm, minimum height=3mm, align=center, draw, black, fill=black]
    \tikzstyle {core} = [rectangle, pattern=north west lines, pattern color=black!10!green, rounded corners, minimum width=5mm, minimum height=5mm, align=center, draw]
    \tikzstyle {mem} = [rectangle, pattern=north east lines, pattern color=black!20!yellow, rounded corners=0.8mm, minimum width=3mm, minimum height=5mm, align=center, draw]
    \definecolor{ballblue}{rgb}{0.13, 0.67, 0.8}
    \tikzstyle {memtile} = [rectangle, pattern=vertical lines, pattern color=ballblue, rounded corners, minimum width=8mm, minimum height=5mm, align=center, draw]
    \definecolor{cadetgrey}{rgb}{0.57, 0.64, 0.69}
    \tikzstyle {shimtile} = [rectangle, pattern=horizontal lines, pattern color=cadetgrey, rounded corners, minimum width=8mm, minimum height=5mm, align=center, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1mm, minimum width=1mm, text width=2em]

    % Core tiles

    \node (topleft) [sb, white, opacity=100] at (0,0) {};
    \node (core04) [core, white, opacity=100] at ($(topleft.center)+(\sbToCore,-\sbToCore)$) {};
    \node (mem04) [mem, anchor=west, white, opacity=100] at (core04.east) {};

    
    \foreach \j [evaluate=\j as \y using \j*\ysep] in {0,1,2,3} {
        \foreach \i [evaluate=\i as \x using \i*\xsep] in {0,1,2,3} {
            \node (currSb) [sb] at ($(topleft.center)+(\x,-\y)$){};
            \node (currCore) [core] at ($(core04.center)+(\x,-\y)$){};
            \node (currMem) [mem] at ($(mem04.center)+(\x,-\y)$){};
            \draw [interconnect] ($(currSb.east)+(0.2,0)$) -- ($(currSb.east)+(1.0,0)$);
            \draw [interconnect] ($(currSb.south)+(0,-0.2)$) -- ($(currSb.south)+(0, -0.7)$);
            \draw [interconnect] ($(currSb.south east)+(0.01,-0.01)$) -- ($(currCore.north west)+(-0.01, 0.01)$);
        }
    }

    % Mem. tiles
    
    \node (memtile01) [memtile, white, opacity=100, anchor=west] at ($(core04.west)+(0,-4.8)$) {};
    \foreach \i [evaluate=\i as \x using \i*\xsep] in {0,1,2,3} {
        \node (currSb) [sb] at ($(topleft.center)+(\x,-4.8)$){};
        \node (currCore) [memtile, anchor=west] at ($(core04.west)+(\x,-4.8)$){};
        \draw [interconnect] ($(currSb.east)+(0.2,0)$) -- ($(currSb.east)+(1.0,0)$);
        \draw [interconnect] ($(currSb.south)+(0,-0.2)$) -- ($(currSb.south)+(0, -0.7)$);
        \draw [interconnect] ($(currSb.south east)+(0.01,-0.01)$) -- ($(currCore.north west)+(-0.01, 0.01)$);
    }

    % Shim tiles
    
    \node (shimtile00) [shimtile, white, opacity=100, anchor=west] at ($(core04.west)+(0,-6.0)$) {};
    \foreach \i [evaluate=\i as \x using \i*\xsep] in {0,1,2} {
        \node (currSb) [sb] at ($(topleft.center)+(\x,-6.0)$){};
        \node (currCore) [shimtile, anchor=west] at ($(core04.west)+(\x,-6.0)$){};
        \draw [interconnect] ($(currSb.east)+(0.2,0)$) -- ($(currSb.east)+(1.0,0)$);
        \draw [interconnect] ($(currSb.south east)+(0.01,-0.01)$) -- ($(currCore.north west)+(-0.01, 0.01)$);
    }
    \node (currSb) [sb] at ($(topleft.center)+(4.5,-6.0)$){};
    \node (currCore) [shimtile, anchor=west] at ($(core04.west)+(4.5,-6.0)$){};
    \draw [interconnect] ($(currSb.south east)+(0.01,-0.01)$) -- ($(currCore.north west)+(-0.01, 0.01)$);

    % % Circled labels
    % \node [TextBox, anchor=north] at ($(core04.south)+(0.0,0.1)$) {\circled{1}};
    % \node [TextBox, anchor=north] at ($(memtile01.south)+(0.0,0.1)$) {\circled{2}};
    % \node [TextBox, anchor=north] at ($(shimtile00.south)+(0.0,0.1)$) {\circled{3}};
        
    % Legend
    \path ([xshift=2mm,yshift=0mm]current bounding box.east) node[matrix,anchor=west,cells={nodes={font=\tiny,anchor=west}}, draw,thick,inner sep=1ex, row sep=0mm]{
        \node [core]{}; & \node{Core tile.};\\
        \node [mem, minimum width=5mm, rounded corners]{}; & \node{Memory.};\\
        \node [memtile, minimum width=5mm]{}; & \node{Memory tile.};\\
        \node [shimtile, minimum width=5mm]{}; & \node{Shim tile.};\\
        \node [sb]{}; & \node{Switch box.};\\
        \draw[interconnect](0,0) -- ++ (0.5,0); & \node{\makecell[l]{Streaming\\interconnect.}};\\
    };

\end{tikzpicture}


==> diagrams/par_loop_carried_dep.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {token} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
    \tikzstyle {op} = [minimum width=14mm, minimum height=12mm, align=center, draw]
    \tikzstyle {body} = [chamfered rectangle, chamfered rectangle xsep=2cm, rotate=-90, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em]

    \node (term1) [token] at (3.5,0) {};
    \node [TextBox, anchor=center, scale=0.8] at (term1) {term.};
    \node (loop_body1) [body] at ($(term1.center)+(0,1.5)$) {body};
    \node (iter1) [token] at ($(loop_body1.center)+(0,1.5)$) {};
    \node [TextBox, anchor=center, scale=0.7] at (iter) {\makecell{init.\\arg.}};
    \draw [arrow] (iter1.south) -| (loop_body1.west);
    \draw [arrow] (loop_body1.east) -| (term1.north);
    
    \node (term2) [token] at ($(term1.center)+(1.0,0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (term2) {term.};
    \node (loop_body2) [body] at ($(term2.center)+(0,1.5)$) {body};
    \node (iter2) [token] at ($(loop_body2.center)+(0,1.5)$) {};
    \node [TextBox, anchor=center, scale=0.7] at (iter2) {\makecell{init.\\arg.}};
    \draw [arrow] (iter2.south) -| (loop_body2.west);
    \draw [arrow] (loop_body2.east) -| (term2.north);

    \node [TextBox, anchor=center, scale=0.8] at ($(loop_body2.center)+(0.65,0)$) {$\cdots$};
    
    \node (term3) [token] at ($(term2.center)+(1.3,0)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (term3) {term.};
    \node (loop_body3) [body] at ($(term3.center)+(0,1.5)$) {body};
    \node (iter3) [token] at ($(loop_body3.center)+(0,1.5)$) {};
    \node [TextBox, anchor=center, scale=0.7] at (iter3) {\makecell{init.\\arg.}};
    \draw [arrow] (iter3.south) -| (loop_body3.west);
    \draw [arrow] (loop_body3.east) -| (term3.north);
    
    \node (init) [token] at ($(iter1.center)+(1.3,1.2)$) {};
    \node [TextBox, anchor=center, scale=0.8] at (init) {init.};
    \draw [arrow] (init.south west) -- (iter1.north east);
    \draw [arrow] (init.south) -- (iter2.north);
    \draw [arrow] (init.south east) -- (iter3.north west);

    % Reduce box
    \draw ($(term1.north)+(-2.0,0.2)$) -- ($(term3.north)+(0.8,0.2)$) -- ($(term3.south)+(0.8,-0.2)$) -- ($(term1.south)+(-2.0,-0.2)$) -- ($(term1.north)+(-2.0,0.2)$);
    \node [TextBox, right, anchor=west] at ($(term1.north)+(-2.9,-0.1)$) {scf.reduce};

    % Parallel box
    \draw ($(iter1.north)+(-2.4,0.2)$) -- ($(iter3.north)+(1.2,0.2)$) -- ($(term3.south)+(1.2,-0.5)$) -- ($(term1.south)+(-2.4,-0.5)$) -- ($(iter1.north)+(-2.4,0.2)$);
    \node [TextBox, right, anchor=west] at ($(iter1.north)+(-3.3,-0.1)$) {scf.parallel};

    \draw [arrow] ($(term1.south)+(0.7,-0.5)$) -- ($(term1.south)+(0.7,-0.8)$) node [TextBox, below, anchor=north] {Rest of the design};
\end{tikzpicture}





% \begin{tikzpicture}[
%     thick, 
%     node distance=1.7cm and 1.5cm
%   ]
%   \tikzstyle {arrow} = [->]
%   \tikzstyle {box} = [rectangle, minimum width=2.2cm, minimum height=1.1cm, draw]

%   % Token init
%   \node (init) [box] at (0,0) {\%token\_init};

%   % Threads
%   \node (th0) [box, below left=of init, xshift=-1cm, yshift=2cm] {Thread 0};
%   \node (th1) [box, below=of init, yshift=1.4cm] {Thread 1};
%   \node (thN) [box, below right=of init, xshift=1cm, yshift=2cm] {Thread N-1};

%   \path (init) [arrow] edge (th0);
%   \path (init) [arrow] edge (th1);
%   \path (init) [arrow] edge (thN);

%   % Tokens
%   \node (tok0) [box, below=of th0, yshift=1.4cm] {\%token\_compute0};
%   \node (tok1) [box, below=of th1, yshift=1.4cm] {\%token\_compute1};
%   \node (tokN) [box, below=of thN, yshift=1.4cm] {\%token\_computeN-1};

%   \path (th0) [arrow] edge (tok0);
%   \path (th1) [arrow] edge (tok1);
%   \path (thN) [arrow] edge (tokN);

%   % air.wait_all reduction
%   \node (waitall) [box, below= of tok1, yshift=1.4cm] {\texttt{air.wait\_all (Reduction)}};

%   \path (tok0) [arrow] edge[bend right] (waitall);
%   \path (tok1) [arrow] edge (waitall);
%   \path (tokN) [arrow] edge[bend left] (waitall);

%   % Final token
%   \node (final) [box, below=1.4cm of waitall] {\%final\_token};
%   \path (waitall) [arrow] edge (final);

% \end{tikzpicture}


==> diagrams/pipeline_acdg_flattened.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {token} = [circle, minimum width=6mm, minimum height=6mm, align=center, draw]
    \tikzstyle {op} = [minimum width=6mm, minimum height=4mm, align=center, draw]
    \tikzstyle {body} = [signal, draw, fill=white, font=\tiny, signal to=west and east, align=center, minimum height=1em, minimum width=1em]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, font=\tiny]

    % PROD-CONS OVERLAP

    \node (ping_prod1) [body] at (0,0) {`ping' producer ops.};
    \node (ping_cons1) [body] at ($(ping_prod1.east)+(1.5,0.0)$) {`ping' consumer ops.};
    \node (ping_prod2) [body] at ($(ping_cons1.east)+(1.5,0.0)$) {`ping' producer ops.};
    \node (ping_cons2) [body] at ($(ping_prod2.east)+(1.5,0.0)$) {`ping' consumer ops.};
    \node (pong_prod1) [body] at ($(ping_prod1.east)+(1.5,-0.8)$) {`pong' producer ops.};
    \node (pong_cons1) [body] at ($(pong_prod1.east)+(1.5,0.0)$) {`pong' consumer ops.};
    \node (pong_prod2) [body] at ($(pong_cons1.east)+(1.5,0.0)$) {`pong' producer ops.};
    \node (pong_cons2) [body] at ($(pong_prod2.east)+(1.5,0.0)$) {`pong' consumer ops.};
    \draw [arrow, black!25!green, dashdotted] (ping_prod1.east) -- (ping_cons1.west);
    \draw [arrow, black!25!green, dashdotted] (ping_cons1.east) -- (ping_prod2.west);
    \draw [arrow, black!25!green, dashdotted] (ping_prod2.east) -- (ping_cons2.west);
    \draw [arrow, gray, dashed] (pong_prod1.east) -- (pong_cons1.west);
    \draw [arrow, gray, dashed] (pong_cons1.east) -- (pong_prod2.west);
    \draw [arrow, gray, dashed] (pong_prod2.east) -- (pong_cons2.west);

    \draw [arrow, red] (ping_prod1.east) -- (pong_prod1.west);
    \draw [arrow, blue, dotted] (ping_cons1.east) -- (pong_cons1.west);
    \draw [arrow, red] (ping_prod2.east) -- (pong_prod2.west);
    \draw [arrow, blue, dotted] (ping_cons2.east) -- (pong_cons2.west);
    
    \draw [arrow, red] (pong_prod1.east) -- (ping_prod2.west);
    \draw [arrow, blue, dotted] (pong_cons1.east) -- (ping_cons2.west);
    
    \draw [arrow, black!25!green, dashdotted] ($(ping_prod1.west)+(-0.2,0.0)$) -- (ping_prod1.west);
    \draw [arrow, gray, dashed] ($(pong_prod1.west)+(-0.2,0.0)$) -- (pong_prod1.west);
    \draw [arrow, black!25!green, dashdotted] (ping_cons2.east) -- ($(ping_cons2.east)+(0.2,0.0)$);
    \draw [arrow, gray, dashed] (pong_cons2.east) -- ($(pong_cons2.east)+(0.2,0.0)$);
\end{tikzpicture}


==> diagrams/pipeline_after.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {buffer} = [minimum width=7mm, minimum height=6mm, align=center, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, font=\tiny]

    \tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
    \tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]

    % Tiles
    \node (m1) [buffer, APattern] at (0,0) {};
    % \node [TextBox, anchor=center, scale=0.8] at (m1) {\makecell{buf. 1}};
    \node (m2) [buffer, BPattern] at ($(m1.center)+(0.8, 0.0)$) {};
    % \node [TextBox, anchor=center, scale=0.8] at (m2) {\makecell{buf. 2}};
    
    \node (pt1) at ($(m1.south)+(0.4, -0.3)$) {};
    \draw ($(pt1.center)+(0.0,-0.4)$) -- node [midway, left, font=\tiny, scale=0.8] {WRITE\_PORT\_0} (pt1.center);
    \draw [arrow] (pt1.center) -- (m1.south);
    \draw [arrow, dashed] (pt1.center) -- (m2.south);
    \node (pt2) at ($(m1.north)+(0.4, 0.3)$) {};
    \draw [arrow] (pt2.center) -- node [midway, left, font=\tiny, scale=0.8] {READ\_PORT\_0} ($(pt2.center)+(0.0,0.4)$);
    \draw [dashed] (pt2.center) -- (m1.north);
    \draw (pt2.center) -- (m2.north);

    % Mem. tile box    
    \draw [dashed] ($(m1.north west)+(-0.2,0.3)$) -| ($(m2.south east)+(0.2,-0.3)$) -| ($(m1.north west)+(-0.2,0.3)$);
    \node [TextBox, right, anchor=center, rotate=90] at ($(m1.west)+(-0.4,0.0)$) {Mem. tile};

\end{tikzpicture}


==> diagrams/pipeline_before.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {buffer} = [minimum width=7mm, minimum height=6mm, align=center, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, font=\tiny]

    \tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
    \tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]

    % Tiles
    \node (m1) [buffer, APattern] at (0,0) {};
    % \node [TextBox, anchor=center, scale=0.8] at (m1) {\makecell{buf. 1}};
    
    \node (pt1) at ($(m1.south)+(0.0, -0.3)$) {};
    \draw ($(pt1.center)+(0.0,-0.4)$) -- node [midway, right, font=\tiny, scale=0.8] {WRITE\_PORT\_0} (pt1.center);
    \draw [arrow] (pt1.center) -- (m1.south);
    % \draw [arrow, dashed] (pt1.center) -- (m2.south);
    \node (pt2) at ($(m1.north)+(0.0, 0.3)$) {};
    \draw [arrow] (pt2.center) -- node [midway, right, font=\tiny, scale=0.8] {READ\_PORT\_0} ($(pt2.center)+(0.0,0.4)$);
    \draw (m1.north) -- (pt2.center);
    % \draw [dashed] (pt2.center) -- (m2.north);

    % Mem. tile box    
    \draw [dashed] ($(m1.north west)+(-0.2,0.3)$) -| ($(m1.south east)+(0.2,-0.3)$) -| ($(m1.north west)+(-0.2,0.3)$);
    \node [TextBox, right, anchor=center, rotate=90] at ($(m1.west)+(-0.4,0.0)$) {Mem. tile};

\end{tikzpicture}


==> diagrams/split_memref_after.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    % \tikzstyle {token} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
    \tikzstyle {buffer} = [minimum width=10mm, minimum height=8mm, align=center, draw]
    % \tikzstyle {body} = [chamfered rectangle, chamfered rectangle xsep=2cm, rotate=-90, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em]

    \tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
    \tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]
    \tikzstyle {dot} = [circle, fill=black, inner sep=0.3mm, draw]

    % Core tiles

    \node (c1) [buffer, APattern] at (0,0) {};
    % \node [TextBox, anchor=center, scale=0.8] at (c1) {\makecell{buf. 1}};
    \node (c2) [buffer, BPattern] at ($(c1.center)+(2.0, 0)$) {};
    % \node [TextBox, anchor=center, scale=0.8] at (c2) {\makecell{buf. 2}};
    \node (m1) [buffer, APattern] at ($(c1.center)+(0, -2.0)$) {};
    \node [dot] at ($(m1.north)+(0.0,0.2)$){};
    \node [dot] at ($(m1.south)+(0.0,-0.2)$){};
    % \node [TextBox, anchor=center, scale=0.8] at (m1) {\makecell{buf. 3}};
    \draw [arrow] ($(m1.north)+(-0.0,0)$) -- node [midway, left, font=\tiny, yshift=-1mm] {READ\_PORT\_1} ($(c1.south)+(-0.0,0)$);
    % \draw [arrow] ($(m1.north)+(0.1,0)$) |- ($(m1.north)+(0.1,0.3)$) |- ($(m1.north)+(0.8,0.3)$) -| (c2.south);
    \node (s1) at ($(m1.center)+(0, -1.5)$) {};
    \node [TextBox, anchor=north, scale=0.8] at (s1) {Shim port 1};
    \draw [arrow] (s1.center) -- node [midway, left, font=\tiny, yshift=1mm] {WRITE\_PORT\_1} (m1.south);
    \node (m2) [buffer, BPattern] at ($(m1.center)+(2.0, 0.0)$) {};
    \node [dot] at ($(m2.north)+(0.0,0.2)$){};
    \node [dot] at ($(m2.south)+(0.0,-0.2)$){};
    % \node [TextBox, anchor=center, scale=0.8] at (m2) {\makecell{buf. 4}};
    \draw [arrow] ($(m2.north)+(-0.0,0)$) -- node [midway, left, font=\tiny, yshift=-1mm] {READ\_PORT\_2} ($(c2.south)+(-0.0,0)$);
    \node (s2) at ($(m2.center)+(0, -1.5)$) {};
    \node [TextBox, anchor=north, scale=0.8] at (s2) {Shim port 2};
    \draw [arrow] (s2.center) -- node [midway, left, font=\tiny, yshift=1mm] {WRITE\_PORT\_2} (m2.south);

    % % Affine access patterns
    % \node [TextBox, anchor=center, scale=0.8] at ($(m1.north)+(-0.8, 0.6)$) {$\boldsymbol{t}_1\left[s^\prime_{1}\left(\boldsymbol{i}\right) \right]$};
    % \node [TextBox, anchor=center, scale=0.8] at ($(m2.north)+(-0.8, 0.6)$) {$\boldsymbol{t}_2\left[s^\prime_{2}\left(\boldsymbol{i}\right) \right]$};
    % \node [TextBox, anchor=center, scale=0.8] at ($(m1.south)+(-0.8, -0.5)$) {$\boldsymbol{t}_1\left[l^\prime_{1}\left(\boldsymbol{i}\right) \right]$};
    % \node [TextBox, anchor=center, scale=0.8] at ($(m2.south)+(-0.8, -0.5)$) {$\boldsymbol{t}_2\left[l^\prime_{2}\left(\boldsymbol{i}\right) \right]$};

    % Spatial box
    \draw [dashed] ($(c1.north west)+(-0.4,0.2)$) -- ($(c2.north east)+(0.4,0.2)$);
    \node [TextBox, right, anchor=center, rotate=90] at ($(c1.west)+(-1.2,0.0)$) {Core tiles};
    \draw [dashed] ($(c1.south west)+(-0.4,-0.2)$) -- ($(c2.south east)+(0.4,-0.2)$);
    
    \draw [dashed] ($(m1.north west)+(-0.4,0.2)$) -- ($(m2.north east)+(0.4,0.2)$);
    \node [TextBox, right, anchor=center, rotate=90] at ($(m1.west)+(-1.2,0.0)$) {Mem. tiles};
    \draw [dashed] ($(m1.south west)+(-0.4,-0.2)$) -- ($(m2.south east)+(0.4,-0.2)$);

    % \node [TextBox, right, anchor=center] at ($(c1.north)+(-0.0,0.8)$) {Col. 1};
    % \node [TextBox, right, anchor=center] at ($(c2.north)+(-0.0,0.8)$) {Col. 2};
    
\end{tikzpicture}


==> diagrams/split_memref_before.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \newcommand{\inputlen}{3mm}
    \newcommand{\outputlen}{3mm}
    \tikzstyle {arrow} = [->, >=stealth]
    % \tikzstyle {token} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
    \tikzstyle {buffer} = [minimum width=10mm, minimum height=8mm, align=center, draw]
    % \tikzstyle {body} = [chamfered rectangle, chamfered rectangle xsep=2cm, rotate=-90, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em]

    \tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
    \tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]
    \tikzstyle {dot} = [circle, fill=black, inner sep=0.3mm, draw]

    % Core tiles

    \node (c1) [buffer, APattern] at (0,0) {};
    % \node [TextBox, anchor=center, scale=0.8] at (c1) {\makecell{buf. 1}};
    \node (c2) [buffer, BPattern] at ($(c1.center)+(2.0, 0)$) {};
    % \node [TextBox, anchor=center, scale=0.8] at (c2) {\makecell{buf. 2}};
    \node (m1) [buffer] at ($(c1.center)+(0, -2.0)$) {};
    \node [dot] at ($(m1.north)+(-0.1,0.2)$){};
    \node [dot] at ($(m1.north)+(0.1,0.2)$){};
    \node [dot] at ($(m1.south)+(0.0,-0.2)$){};
    \node (m2) [buffer, white, fill=white] at ($(m1.center)+(2.0, 0)$) {};
    \draw[white, APattern] (m1.south west) rectangle (m1.north);
    \draw[white, BPattern] (m1.south) rectangle (m1.north east);
    % \node [TextBox, anchor=center, scale=0.8] at (m1) {\makecell{buf. 3}};
    \draw [arrow] ($(m1.north)+(-0.1,0)$) -- node [midway, left, font=\tiny, yshift=-1mm] {READ\_PORT\_1} ($(c1.south)+(-0.1,0)$);
    \draw [arrow] ($(m1.north)+(0.1,0)$) |- ($(m1.north)+(0.1,0.3)$) |- ($(m1.north)+(0.8,0.3)$) -| node [midway, above, font=\tiny, xshift=-8mm, yshift=-0.5mm] {READ\_PORT\_2} (c2.south);
    \node (s1) at ($(m1.center)+(0, -1.5)$) {};
    \node [TextBox, anchor=north, scale=0.8] at (s1) {Shim port 1};
    \draw [arrow] (s1.center) -- node [midway, right, font=\tiny, yshift=1mm] {WRITE\_PORT\_1} (m1.south);

    % % Affine access patterns
    % \node [TextBox, anchor=center, scale=0.8] at ($(m1.north)+(-0.8, 0.6)$) {$\boldsymbol{t}\left[f\left(\boldsymbol{i}\right) \right]\left[g_{1}\left(\boldsymbol{j}\right) \right]$};
    % \node [TextBox, anchor=center, scale=0.8] at ($(m1.north)+(0.8, 0.6)$) {$\boldsymbol{t}\left[f\left(\boldsymbol{i}\right) \right]\left[g_{2}\left(\boldsymbol{j}\right) \right]$};
    % \node [TextBox, anchor=center, scale=0.8] at ($(m1.south)+(-0.8, -0.5)$) {$\boldsymbol{t}\left[f\left(\boldsymbol{i}\right) \right]$};

    % Spatial box
    \draw [dashed] ($(c1.north west)+(-0.4,0.2)$) -- ($(c2.north east)+(0.4,0.2)$);
    \node [TextBox, right, anchor=center, rotate=90] at ($(c1.west)+(-1.2,0.0)$) {Core tiles};
    \draw [dashed] ($(c1.south west)+(-0.4,-0.2)$) -- ($(c2.south east)+(0.4,-0.2)$);
    
    \draw [dashed] ($(m1.north west)+(-0.4,0.2)$) -- ($(m2.north east)+(0.4,0.2)$);
    % \draw [dashed] ($(m1.north west)+(-0.4,0.2)$) -- ($(m1.north east)+(0.4,0.2)$) -- ($(m1.south east)+(0.4,-0.2)$) -- ($(m1.south west)+(-0.4,-0.2)$) -- ($(m1.north west)+(-0.4,0.2)$);
    \node [TextBox, right, anchor=center, rotate=90] at ($(m1.west)+(-1.2,0.0)$) {Mem. tiles};
    \draw [dashed] ($(m1.south west)+(-0.4,-0.2)$) -- ($(m2.south east)+(0.4,-0.2)$);

    
    % \node [TextBox, right, anchor=center] at ($(c1.north)+(-0.0,0.8)$) {Col. 1};
    % \node [TextBox, right, anchor=center] at ($(c2.north)+(-0.0,0.8)$) {Col. 2};

\end{tikzpicture}


==> diagrams/tiling_1x4.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {buffer} = [minimum width=2mm, minimum height=5mm, align=center, draw]
    \tikzstyle {dot} = [circle, fill=black, inner sep=0.1mm, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, scale=0.8]
    \tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
    \tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue, rotate=90]

    \newcommand{\xseparation}{1.6}
    \newcommand{\yseparation}{1.2}

    % Core tiles

    \node (c11a) [buffer, APattern] at (0,0) {};
    \node (c11b) [buffer, BPattern] at ($(c11a.center)+(0.5, 0)$) {};

    
    \node (c12a) [buffer, APattern] at ($(c11a.center)+(0.0, \yseparation)$) {};
    \node (c12b) [buffer, BPattern] at ($(c11b.center)+(0.0, \yseparation)$) {};

    
    \node (c13a) [buffer, APattern] at ($(c12a.center)+(0.0, \yseparation)$) {};
    \node (c13b) [buffer, BPattern] at ($(c12b.center)+(0.0, \yseparation)$) {};

    
    \node (c14a) [buffer, APattern] at ($(c13a.center)+(0.0, \yseparation)$) {};
    \node (c14b) [buffer, BPattern] at ($(c13b.center)+(0.0, \yseparation)$) {};

    
    \node (m1a) [buffer, APattern] at ($(c11a.center)+(-0.2, -1.4)$) {};
    \node (m1b) [buffer, BPattern] at ($(m1a.center)+(0.8, 0.4)$) {};
    \node (m2b) [buffer, BPattern] at ($(m1b.center)+(0.0, -0.25)$) {};
    \node (m3b) [buffer, BPattern] at ($(m2b.center)+(0.0, -0.25)$) {};
    \node (m4b) [buffer, BPattern] at ($(m3b.center)+(0.0, -0.25)$) {};

    % BCAST 1
    \node (pt1) at ($(m1a.north)+(0.0, 0.2)$) {};
    \node (pt2) at ($(c12a.south)+(0.0, -0.2)$) {};
    \node (pt3) at (pt1.center |- pt2.center) {};
    \node (pt4) at ($(c11a.south)+(0.0, -0.2)$) {};
    \node (pt5) [dot, black!25!green] at (pt1.center |- pt4.center) {};
    
    \draw [arrow, black!25!green] (m1a.north) |- (pt2.center) -- (c12a.south);
    \draw [arrow, black!25!green] (pt5.center) -| (c11a.south);
    
    % BCAST 2
    \node (pt6) at ($(c13a.south)+(0.0, -0.2)$) {};
    \node (pt7) [dot, black!25!green] at (pt1.center |- pt2.center) {};
    \draw [arrow, black!25!green] (pt7.center) |- (pt6.center) -- (c13a.south);
    
    % BCAST 3
    \node (pt8) at ($(c14a.south)+(0.0, -0.2)$) {};
    \node (pt9) [dot, black!25!green] at (pt7.center |- pt6.center) {};
    \draw [arrow, black!25!green] (pt9.center) |- (pt8.center) -- (c14a.south);
    
    % FLOW 4
    \node (pt10) at ($(m1b.south)+(0.10, 0.0)$) {};
    \draw [arrow, blue] (m1b.south) -- (pt10.center) |- (c11b.south);
    
    % FLOW 5
    \node (pt11) at ($(m2b.south)+(0.15, 0.0)$) {};
    \draw [arrow, blue] (m2b.south) -- (pt11.center) |- (c12b.south);
    
    % FLOW 6
    \node (pt12) at ($(m3b.south)+(0.20, 0.0)$) {};
    \draw [arrow, blue] (m3b.south) -- (pt12.center) |- (c13b.south);
    
    % FLOW 7
    \node (pt13) at ($(m4b.south)+(0.25, 0.0)$) {};
    \draw [arrow, blue] (m4b.south) -- (pt13.center) |- (c14b.south);

    % Spatial box
    \newcommand{\borderleft}{0.4}
    \newcommand{\borderright}{0.8}
    \newcommand{\borderabove}{0.5}
    \newcommand{\borderbelow}{0.5}
    \draw [dashed] ($(c11a.center)+(-\borderleft,-\borderbelow)$) |- ($(c11b.center)+(\borderright,\borderabove)$) |- ($(c11a.center)+(-\borderleft,-\borderbelow)$);
    \draw [dashed] ($(c12a.center)+(-\borderleft,-\borderbelow)$) |- ($(c12b.center)+(\borderright,\borderabove)$) |- ($(c12a.center)+(-\borderleft,-\borderbelow)$);
    \draw [dashed] ($(c13a.center)+(-\borderleft,-\borderbelow)$) |- ($(c13b.center)+(\borderright,\borderabove)$) |- ($(c13a.center)+(-\borderleft,-\borderbelow)$);
    \draw [dashed] ($(c14a.center)+(-\borderleft,-\borderbelow)$) |- ($(c14b.center)+(\borderright,\borderabove)$) |- ($(c14a.center)+(-\borderleft,-\borderbelow)$);
    \node [TextBox, right, anchor=center, rotate=90] at ($(c12a.west)+(-0.8,0.5)$) {Core tiles};
    \draw [dashed] ($(m1a.center)+(-0.3,-0.6)$) |- ($(m1a.center)+(1.6,0.6)$) |- ($(m1a.center)+(-0.3,-0.6)$);
    
    \node [TextBox, right, anchor=center, rotate=90] at ($(m1a.west)+(-0.6,0.0)$) {Mem. tile};

    
    \draw [arrow, black!25!green] ($(m1a.south)+(0,-0.41)$) -- (m1a.south);
    \draw [arrow, blue] ($(m4b.west)+(0,-0.2)$) -- (m4b.west);

    
    % % \node [TextBox, right, anchor=center] at ($(c1.north)+(-0.0,0.8)$) {Col. 1};
    % % \node [TextBox, right, anchor=center] at ($(c2.north)+(-0.0,0.8)$) {Col. 2};

\end{tikzpicture}


==> diagrams/tiling_2x2.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {buffer} = [minimum width=2mm, minimum height=5mm, align=center, draw]
    \tikzstyle {dot} = [circle, fill=black, inner sep=0.1mm, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, scale=0.8]
    \tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
    \tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue, rotate=90]

    \newcommand{\xseparation}{1.6}
    \newcommand{\yseparation}{1.2}

    % Core tiles

    \node (c11a) [buffer, APattern] at (0,0) {};
    \node (c11b) [buffer, BPattern] at ($(c11a.center)+(0.5, 0)$) {};

    
    \node (c12a) [buffer, APattern] at ($(c11a.center)+(0.0, \yseparation)$) {};
    \node (c12b) [buffer, BPattern] at ($(c11b.center)+(0.0, \yseparation)$) {};

    
    \node (c21a) [buffer, APattern] at ($(c11a.center)+(\xseparation, 0.0)$) {};
    \node (c21b) [buffer, BPattern] at ($(c11b.center)+(\xseparation, 0.0)$) {};

    
    \node (c22a) [buffer, APattern] at ($(c12a.center)+(\xseparation, 0.0)$) {};
    \node (c22b) [buffer, BPattern] at ($(c12b.center)+(\xseparation, 0.0)$) {};

    
    \node (m1a) [buffer, APattern] at ($(c11a.center)+(-0.2, -3.8)$) {};
    \node (m2a) [buffer, APattern] at ($(m1a.center)+(0.25, 0.0)$) {};
    \node (m1b) [buffer, BPattern] at ($(m1a.center)+(0.8, 0.125)$) {};
    \node (m2b) [buffer, BPattern] at ($(m1b.center)+(0.0, -0.25)$) {};

    % BCAST 1
    \node (pt1) at ($(m1a.north)+(0.0, 0.2)$) {};
    \node (pt2) at ($(c12a.south)+(0.0, -0.2)$) {};
    \node (pt3) at (pt1.center |- pt2.center) {};
    \node (pt4) at ($(c11a.south)+(0.0, -0.2)$) {};
    \node (pt5) [dot, black!25!green] at (pt1.center |- pt4.center) {};
    
    \draw [arrow, black!25!green] (m1a.north) -- (pt1.center) -- (pt3.center) -- (pt2.center) -- (c12a.south);
    \draw [arrow, black!25!green] (pt5.center) -- (pt4.center) -- (c11a.south);
    
    % BCAST 2
    \node (pt6) at ($(m2a.north)+(0.0, 0.2)$) {};
    \node (pt7) at ($(c22a.south)+(0.0, -0.2)$) {};
    \node (pt8) at ($(pt7.center)+(-0.2, 0.0)$) {};
    \node (pt9) [dot, black!25!green] at (pt6.center -| pt8.center) {};
    \node (pt10) at ($(c21a.south)+(0.0, -0.2)$) {};
    \node (pt11) at (pt6.center |- pt10.center) {};
    
    \draw [arrow, black!25!green] (m2a.north) -- (pt6.center) -- (pt9.center) -- (pt8.center) -- (pt7.center) -- (c22a.south);
    \draw [arrow, black!25!green] (pt9.center) -| (c21a.south);
    
    % BCAST 3
    \node (pt12) at ($(m1b.south)+(0.10, 0.0)$) {};
    \draw [arrow, blue] (m1b.south) -- (pt12.center) |- (c11b.south);
    \node (pt13) [dot, blue] at (pt12.center |- c11b.south) {};
    \draw [arrow, blue] (pt13.center)  |- (c12b.south);
    
    % BCAST 4
    \node (pt14) [dot, blue] at ($(c21b.south)+(0.20, 0.0)$) {};
    \draw [arrow, blue] (m2b.south) -| (pt14.center) -- (c21b.south);
    \draw [arrow, blue] (pt14.center)  |- (c22b.south);

    % Spatial box
    \newcommand{\borderleft}{0.4}
    \newcommand{\borderright}{0.6}
    \newcommand{\borderabove}{0.5}
    \newcommand{\borderbelow}{0.5}
    \draw [dashed] ($(c11a.center)+(-\borderleft,-\borderbelow)$) |- ($(c11b.center)+(\borderright,\borderabove)$) |- ($(c11a.center)+(-\borderleft,-\borderbelow)$);
    \draw [dashed] ($(c12a.center)+(-\borderleft,-\borderbelow)$) |- ($(c12b.center)+(\borderright,\borderabove)$) |- ($(c12a.center)+(-\borderleft,-\borderbelow)$);
    \draw [dashed] ($(c21a.center)+(-\borderleft,-\borderbelow)$) |- ($(c21b.center)+(\borderright,\borderabove)$) |- ($(c21a.center)+(-\borderleft,-\borderbelow)$);
    \draw [dashed] ($(c22a.center)+(-\borderleft,-\borderbelow)$) |- ($(c22b.center)+(\borderright,\borderabove)$) |- ($(c22a.center)+(-\borderleft,-\borderbelow)$);
    \node [TextBox, right, anchor=center, rotate=90, text=white] at ($(c11a.west)+(-0.8,0.5)$) {Core tiles};
    \draw [dashed] ($(m1a.center)+(-0.3,-0.6)$) |- ($(m1a.center)+(1.4,0.6)$) |- ($(m1a.center)+(-0.3,-0.6)$);
    % \draw [dashed] ($(c2.north west)+(-0.4,0.2)$) -- ($(c2.north east)+(0.4,0.2)$) -- ($(c2.south east)+(0.4,-0.2)$) -- ($(c2.south west)+(-0.4,-0.2)$) -- ($(c2.north west)+(-0.4,0.2)$);
    
    \node [TextBox, right, anchor=center, rotate=90, text=white] at ($(m1a.west)+(-0.6,0.0)$) {Mem. tile};

    
    \draw [arrow, black!25!green] ($(m1a.south)+(0.125,-0.41)$) -- ($(m1a.south)+(0.125,0.0)$);
    \draw [arrow, blue] ($(m2b.west)+(0,-0.41)$) -- (m2b.west);

    
    % \node [TextBox, right, anchor=center] at ($(c1.north)+(-0.0,0.8)$) {Col. 1};
    % \node [TextBox, right, anchor=center] at ($(c2.north)+(-0.0,0.8)$) {Col. 2};

\end{tikzpicture}


==> diagrams/tiling_4x1.tex <==
\begin{tikzpicture}[thick, node distance=2.8cm]
    \tikzstyle {arrow} = [->, >=stealth]
    \tikzstyle {buffer} = [minimum width=2mm, minimum height=5mm, align=center, draw]
    \tikzstyle {dot} = [circle, fill=black, inner sep=0.1mm, draw]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, text width=9em, scale=0.8]
    \tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
    \tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue, rotate=90]

    \newcommand{\xseparation}{1.4}
    \newcommand{\yseparation}{1.2}

    % Core tiles

    \node (c11a) [buffer, APattern] at (0,0) {};
    \node (c11b) [buffer, BPattern] at ($(c11a.center)+(0.5, 0)$) {};

    
    \node (c21a) [buffer, APattern] at ($(c11a.center)+(\xseparation, 0.0)$) {};
    \node (c21b) [buffer, BPattern] at ($(c11b.center)+(\xseparation, 0.0)$) {};

    
    \node (c31a) [buffer, APattern] at ($(c21a.center)+(\xseparation, 0.0)$) {};
    \node (c31b) [buffer, BPattern] at ($(c21b.center)+(\xseparation, 0.0)$) {};

    
    \node (c41a) [buffer, APattern] at ($(c31a.center)+(\xseparation, 0.0)$) {};
    \node (c41b) [buffer, BPattern] at ($(c31b.center)+(\xseparation, 0.0)$) {};

    
    \node (m1a) [buffer, APattern] at ($(c31a.center)+(-1.2, -4.9)$) {};
    \node (m2a) [buffer, APattern] at ($(m1a.center)+(0.25, 0.0)$) {};
    \node (m3a) [buffer, APattern] at ($(m2a.center)+(0.25, 0.0)$) {};
    \node (m4a) [buffer, APattern] at ($(m3a.center)+(0.25, 0.0)$) {};
    \node (m1b) [buffer, BPattern] at ($(m1a.center)+(1.3, 0.0)$) {};

    % FLOW 1
    \node (pt1) at ($(m1a.north)+(0.0, 0.2)$) {};
    
    \draw [arrow, black!25!green] (m1a.north) -- (pt1.center) -| (c11a.south);
    
    % FLOW 2
    \node (pt2) at ($(m2a.north)+(0.0, 0.25)$) {};
    \draw [arrow, black!25!green] (m2a.north) -- (pt2.center) -| (c21a.south);
    
    % FLOW 3
    \node (pt3) at ($(m3a.north)+(0.0, 0.25)$) {};
    \draw [arrow, black!25!green] (m3a.north) -- (pt3.center) -| (c31a.south);
    
    % FLOW 4
    \node (pt4) at ($(m4a.north)+(0.0, 0.20)$) {};
    \draw [arrow, black!25!green] (m4a.north) -- (pt4.center) -| (c41a.south);
    
    % BCAST 5
    \node (pt5) at ($(m1b.south)+(0.2, 0.0)$) {};
    \node (pt6) at ($(c41b.south)+(0.2, 0.0)$) {};
    \draw [arrow, blue] (m1b.south) -| (pt6.center) -- (c41b.south);
    
    % BCAST 6
    \node (pt7) [dot, blue] at ($(pt6.center)+(0.0, -0.5)$) {};
    \node (pt8) at ($(c41b.south)+(0.0, -0.5)$) {};
    \draw [arrow, blue] (pt7.center) -| (pt6.center) -- (c41b.south);
    
    % BCAST 7
    \node (pt9) at ($(c31b.south)+(0.2, 0.0)$) {};
    \draw [arrow, blue] (pt7.center) -| (pt9.center) -- (c31b.south);
    
    % BCAST 8
    \node (pt10) [dot, blue] at (pt7.center -| pt9.center) {};
    \node (pt11) at ($(c21b.south)+(0.2, 0.0)$) {};
    \draw [arrow, blue] (pt10.center) -| (pt11.center) -- (c21b.south);
    
    % BCAST 9
    \node (pt12) [dot, blue] at (pt10.center -| pt11.center) {};
    \node (pt13) at ($(c11b.south)+(0.2, 0.0)$) {};
    \draw [arrow, blue] (pt12.center) -| (pt13.center) -- (c11b.south);
    
    % Spatial box
    \newcommand{\borderleft}{0.2}
    \newcommand{\borderright}{0.6}
    \newcommand{\borderabove}{0.6}
    \newcommand{\borderbelow}{0.6}
    \draw [dashed] ($(c11a.center)+(-\borderleft,-\borderbelow)$) |- ($(c11b.center)+(\borderright,\borderabove)$) |- ($(c11a.center)+(-\borderleft,-\borderbelow)$);
    \draw [dashed] ($(c21a.center)+(-\borderleft,-\borderbelow)$) |- ($(c21b.center)+(\borderright,\borderabove)$) |- ($(c21a.center)+(-\borderleft,-\borderbelow)$);
    \draw [dashed] ($(c31a.center)+(-\borderleft,-\borderbelow)$) |- ($(c31b.center)+(\borderright,\borderabove)$) |- ($(c31a.center)+(-\borderleft,-\borderbelow)$);
    \draw [dashed] ($(c41a.center)+(-\borderleft,-\borderbelow)$) |- ($(c41b.center)+(\borderright,\borderabove)$) |- ($(c41a.center)+(-\borderleft,-\borderbelow)$);
    \node (core_tiles) [TextBox, right, anchor=center, rotate=90, text=white] at ($(c11a.west)+(-0.6,0.0)$) {Core tiles};
    \draw [dashed] ($(m1a.center)+(-0.3,-0.6)$) |- ($(m1a.center)+(1.6,0.6)$) |- ($(m1a.center)+(-0.3,-0.6)$);
    
    \node [TextBox, right, anchor=center, rotate=90, text=white] at (core_tiles |- m1a.center) {Mem. tile};

    
    \draw [arrow, black!25!green] ($(m2a.south)+(0.125,-0.41)$) -- ($(m2a.south)+(0.125,0.0)$);
    \draw [arrow, blue] ($(m1b.west)+(0,-0.55)$) -- (m1b.west);
        
    % Legend
    \path ([xshift=-10mm,yshift=10mm]current bounding box.center) node[matrix,anchor=north west,cells={nodes={font=\tiny,anchor=west}}, draw,thick,inner sep=1ex, fill=white]{
        \node(ALegend)[buffer, APattern, anchor=east] at (0,0){};\draw[arrow, black!25!green](ALegend.east) -- ++ (0.6,0); & \node{$A$ dataflow.};\\
        \node(BLegend)[buffer, BPattern, anchor=south] at (0,0){};\draw[arrow, blue](BLegend.south) -- ++ (0.6,0); & \node{$B$ dataflow.};\\
    };

    
    % % % \node [TextBox, right, anchor=center] at ($(c1.north)+(-0.0,0.8)$) {Col. 1};
    % % % \node [TextBox, right, anchor=center] at ($(c2.north)+(-0.0,0.8)$) {Col. 2};

\end{tikzpicture}


==> figures/chan_fusion_disabled.tex <==
\begin{tikzpicture}[thick,xscale=0.83, yscale=0.5, every node/.style={scale=0.7}]

% Define colors
\definecolor{darkgreen}{RGB}{27,94,32}
\definecolor{lightgreen}{RGB}{174,213,129}

\tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
\tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]

\foreach \y in {0, 1, 2, 3, 4} {
    \draw[gray!30, thin] (-0.5,\y) -- (7,\y);
}

% Y positions
\pgfmathsetmacro{\yPORTzero}{3}
\pgfmathsetmacro{\yPORTone}{1}
\pgfmathsetmacro{\yPORTtwo}{2}
\pgfmathsetmacro{\yPORTthree}{0}

% Bar height
\def\barheight{0.7}

% Bars
\draw[APattern] (0,\yPORTzero) rectangle (1.5,\yPORTzero+\barheight);
\draw[APattern] (3.10,\yPORTzero) rectangle (4.60,\yPORTzero+\barheight);
\draw[APattern] (6.15,\yPORTzero) rectangle (7.00,\yPORTzero+\barheight);


\draw[APattern] (1.55,\yPORTtwo) rectangle (2.30,\yPORTtwo+\barheight);
\draw[APattern] (2.35,\yPORTtwo) rectangle (3.10,\yPORTtwo+\barheight);
\draw[APattern] (4.60,\yPORTtwo) rectangle (5.35,\yPORTtwo+\barheight);
\draw[APattern] (5.40,\yPORTtwo) rectangle (6.15,\yPORTtwo+\barheight);

\draw[BPattern] (0,\yPORTone) rectangle (2,\yPORTone+\barheight);
\draw[BPattern] (4.00,\yPORTone) rectangle (6.00,\yPORTone+\barheight);


\draw[BPattern] (2.05,\yPORTthree) rectangle (2.5,\yPORTthree+\barheight);
\draw[BPattern] (2.55,\yPORTthree) rectangle (3.0,\yPORTthree+\barheight);
\draw[BPattern] (3.05,\yPORTthree) rectangle (3.5,\yPORTthree+\barheight);
\draw[BPattern] (3.55,\yPORTthree) rectangle (4.0,\yPORTthree+\barheight);
\draw[BPattern] (6.00,\yPORTthree) rectangle (6.5,\yPORTthree+\barheight);
\draw[BPattern] (6.55,\yPORTthree) rectangle (7.0,\yPORTthree+\barheight);

% Row Labels (bigger)
\node[anchor=east] at (0,\yPORTzero+0.3) {\small W0};
\node[anchor=east] at (0,\yPORTone+0.3) {\small W1};
\node[anchor=east] at (0,\yPORTtwo+0.3) {\small R0};
\node[anchor=east] at (0,\yPORTthree+0.3) {\small R1};

% Annotations
\draw[dashed, red] (0, 3) -- (0, 4);
\draw[dashed, red] (1.5, 3) -- (1.5, 4);
\draw[<->, red] (0, 3.8) -- node [midway, above] {$a\left[f_a\left(\boldsymbol{i}\right)\right]$} (1.5, 3.8);
\draw[dashed, black!25!green] (1.55, 2) -- (1.55, 5);
\draw[dashed, black!25!green] (2.3, 2) -- (2.3, 5);
\draw[<->, black!25!green] (1.55, 4.8) -- node [midway, above] {$a\left[f_a\left(\boldsymbol{i}\right)\right]\left[g_a\left(\boldsymbol{j}\right)\right]$} (2.3, 4.8);

\draw[dashed, blue] (0, 2) -- (0, 0);
\draw[dashed, blue] (2.0, 2) -- (2.0, 0);
\draw[<->, blue] (0, 0.2) -- node [midway, below] {$b\left[f_b\left(\boldsymbol{i}\right)\right]$} (2.0, 0.2);
\draw[dashed, black!25!gray] (2.05, 1) -- (2.05, -1);
\draw[dashed, black!25!gray] (2.5, 1) -- (2.5, -1);
\draw[<->, black!25!gray] (2.05, -0.8) -- node [midway, below] {$b\left[f_b\left(\boldsymbol{i}\right)\right]\left[g_b\left(\boldsymbol{j}\right)\right]$} (2.5, -0.8);

\end{tikzpicture}

==> figures/chan_fusion_enabled.tex <==
\begin{tikzpicture}[thick,xscale=0.83, yscale=0.5, every node/.style={scale=0.7}]

% Define colors
\definecolor{darkgreen}{RGB}{27,94,32}
\definecolor{lightgreen}{RGB}{174,213,129}

\tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
\tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]

\foreach \y in {2, 3, 4} {
    \draw[gray!30, thin] (-0.5,\y) -- (7,\y);
}

% Y positions
\pgfmathsetmacro{\yPORTzero}{3}
\pgfmathsetmacro{\yPORTone}{2}

% Bar height
\def\barheight{0.7}

% Bars
\draw[APattern] (0,\yPORTzero) rectangle (1.5,\yPORTzero+\barheight);
\draw[BPattern] (1.55,\yPORTzero) rectangle (3.55,\yPORTzero+\barheight);
\draw[APattern] (3.60,\yPORTzero) rectangle (5.10,\yPORTzero+\barheight);
\draw[BPattern] (5.75,\yPORTzero) rectangle (7.00,\yPORTzero+\barheight);


\draw[APattern] (1.50,\yPORTone) rectangle (2.25,\yPORTone+\barheight);
\draw[APattern] (2.30,\yPORTone) rectangle (3.05,\yPORTone+\barheight);
\draw[BPattern] (3.60,\yPORTone) rectangle (4.10,\yPORTone+\barheight);
\draw[BPattern] (4.15,\yPORTone) rectangle (4.65,\yPORTone+\barheight);
\draw[BPattern] (4.70,\yPORTone) rectangle (5.20,\yPORTone+\barheight);
\draw[BPattern] (5.25,\yPORTone) rectangle (5.75,\yPORTone+\barheight);
\draw[APattern] (5.75,\yPORTone) rectangle (6.50,\yPORTone+\barheight);
\draw[APattern] (6.55,\yPORTone) rectangle (7.00,\yPORTone+\barheight);

% Row Labels (bigger)
\node[anchor=east] at (0,\yPORTzero+0.3) {\small W0};
\node[anchor=east] at (0,\yPORTone+0.3) {\small R0};

% Annotations
\draw[dashed, red] (0, 3) -- (0, 4);
\draw[dashed, red] (1.5, 3) -- (1.5, 4);
\draw[<->, red] (0, 3.8) -- node [midway, above] {$a\left[f_a\left(\boldsymbol{i}\right)\right]$} (1.5, 3.8);
\draw[dashed, blue] (1.55, 3) -- (1.55, 4);
\draw[dashed, blue] (3.55, 3) -- (3.55, 4);
\draw[<->, blue] (1.55, 3.8) -- node [midway, above] {$b\left[f_b\left(\boldsymbol{i}\right)\right]$} (3.55, 3.8);

\draw[dashed, black!25!green] (1.50, 3) -- (1.50, 2);
\draw[dashed, black!25!green] (2.25, 3) -- (2.25, 2);
\draw[<->, black!25!green] (1.50, 1.8) -- node [midway, below] {$a\left[f_a\left(\boldsymbol{i}\right)\right]\left[g_a\left(\boldsymbol{j}\right)\right]$} (2.25, 1.8);
\draw[dashed, black!25!gray] (4.15, 3) -- (4.15, 2);
\draw[dashed, black!25!gray] (4.65, 3) -- (4.65, 2);
\draw[<->, black!25!gray] (4.15, 1.8) -- node [midway, below] {$b\left[f_b\left(\boldsymbol{i}\right)\right]\left[g_b\left(\boldsymbol{j}\right)\right]$} (4.65, 1.8);

\end{tikzpicture}

==> figures/memref_splitting_trace_after.tex <==
\begin{tikzpicture}[thick,xscale=0.83, yscale=0.5, every node/.style={scale=0.7}]

% Define colors
\definecolor{darkgreen}{RGB}{27,94,32}
\definecolor{lightgreen}{RGB}{174,213,129}

\tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
\tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]

\foreach \y in {0, 1, 2, 3, 4} {
    \draw[gray!30, thin] (-0.5,\y) -- (7,\y);
}

% Y positions
\pgfmathsetmacro{\yPORTzero}{3}
\pgfmathsetmacro{\yPORTone}{2}
\pgfmathsetmacro{\yPORTtwo}{1}
\pgfmathsetmacro{\yPORTthree}{0}

% Bar height
\def\barheight{0.7}

% Bars
\draw[APattern] (0,\yPORTzero) rectangle (1,\yPORTzero+\barheight);
\draw[APattern] (2,\yPORTzero) rectangle (3,\yPORTzero+\barheight);
\draw[APattern] (4,\yPORTzero) rectangle (5,\yPORTzero+\barheight);
\draw[APattern] (6,\yPORTzero) rectangle (7,\yPORTzero+\barheight);

\draw[APattern] (1,\yPORTone) rectangle (2,\yPORTone+\barheight);
\draw[APattern] (3,\yPORTone) rectangle (4,\yPORTone+\barheight);
\draw[APattern] (5,\yPORTone) rectangle (6,\yPORTone+\barheight);

\draw[BPattern] (0,\yPORTtwo) rectangle (1,\yPORTtwo+\barheight);
\draw[BPattern] (2,\yPORTtwo) rectangle (3,\yPORTtwo+\barheight);
\draw[BPattern] (4,\yPORTtwo) rectangle (5,\yPORTtwo+\barheight);
\draw[BPattern] (6,\yPORTtwo) rectangle (7,\yPORTtwo+\barheight);

\draw[BPattern] (1,\yPORTthree) rectangle (2,\yPORTthree+\barheight);
\draw[BPattern] (3,\yPORTthree) rectangle (4,\yPORTthree+\barheight);
\draw[BPattern] (5,\yPORTthree) rectangle (6,\yPORTthree+\barheight);

% Row Labels (bigger)
\node[anchor=east] at (0,\yPORTzero+0.3) {\small W0};
\node[anchor=east] at (0,\yPORTone+0.3) {\small R0};
\node[anchor=east] at (0,\yPORTtwo+0.3) {\small W1};
\node[anchor=east] at (0,\yPORTthree+0.3) {\small R1};

% Annotations
\draw[dashed, red] (0, 3) -- (0, 4);
\draw[dashed, red] (1, 3) -- (1, 4);
\draw[<->, red] (0, 3.8) -- node [midway, above] {$t\left[f_1\left(\boldsymbol{i}\right)\right]$} (1, 3.8);
\draw[dashed, black!25!green] (1, 2) -- (1, 5);
\draw[dashed, black!25!green] (2, 2) -- (2, 5);
\draw[<->, black!25!green] (1, 4.8) -- node [midway, above] {$t\left[f_1\left(\boldsymbol{i}\right)\right]\left[g_1\left(\boldsymbol{j}\right)\right]$} (2, 4.8);

\draw[dashed, blue] (0, 0) -- (0, 2);
\draw[dashed, blue] (1, 0) -- (1, 2);
\draw[<->, blue] (0, 0.1) -- node [midway, below] {$t\left[f_2\left(\boldsymbol{i}\right)\right]$} (1, 0.1);

\draw[dashed, gray] (1, -1) -- (1, 1);
\draw[dashed, gray] (2, -1) -- (2, 1);
\draw[<->, gray] (1, -0.8) -- node [midway, below] {$t\left[f_2\left(\boldsymbol{i}\right)\right]\left[g_2\left(\boldsymbol{j}\right)\right]$} (2, -0.8);

\end{tikzpicture}

==> figures/memref_splitting_trace_before.tex <==
\begin{tikzpicture}[thick,xscale=0.83, yscale=0.5, every node/.style={scale=0.7}]

% Define colors
\definecolor{darkgreen}{RGB}{27,94,32}
\definecolor{lightgreen}{RGB}{174,213,129}

\tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
\tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]

\foreach \y in {1, 2, 3, 4} {
    \draw[gray!30, thin] (-0.5,\y) -- (7,\y);
}

% Y positions
\pgfmathsetmacro{\yPORTzero}{3}
\pgfmathsetmacro{\yPORTone}{2}
\pgfmathsetmacro{\yPORTtwo}{1}

% Bar height
\def\barheight{0.7}

% Bars
\draw[white, APattern] (0,\yPORTzero) rectangle (1,\yPORTzero+\barheight);
\draw[white, BPattern] (1,\yPORTzero) rectangle (2,\yPORTzero+\barheight);
\draw[fill opacity=0] (0,\yPORTzero) rectangle (2,\yPORTzero+\barheight);
\draw[white, APattern] (3,\yPORTzero) rectangle (4,\yPORTzero+\barheight);
\draw[white, BPattern] (4,\yPORTzero) rectangle (5,\yPORTzero+\barheight);
\draw[fill opacity=0] (3,\yPORTzero) rectangle (5,\yPORTzero+\barheight);
\draw[white, APattern] (6,\yPORTzero) rectangle (7,\yPORTzero+\barheight);
\draw[fill opacity=0] (6,\yPORTzero) rectangle (7,\yPORTzero+\barheight);

\draw[APattern] (2,\yPORTone) rectangle (3,\yPORTone+\barheight);
\draw[APattern] (5,\yPORTone) rectangle (6,\yPORTone+\barheight);

\draw[BPattern] (2,\yPORTtwo) rectangle (3,\yPORTtwo+\barheight);
\draw[BPattern] (5,\yPORTtwo) rectangle (6,\yPORTtwo+\barheight);

% Row Labels (bigger)
\node[anchor=east] at (0,\yPORTzero+0.3) {\small W0};
\node[anchor=east] at (0,\yPORTone+0.3) {\small R0};
\node[anchor=east] at (0,\yPORTtwo+0.3) {\small R1};

% Annotations
\draw[dashed, red] (0, 3) -- (0, 4);
\draw[dashed, red] (2, 3) -- (2, 4);
\draw[<->, red] (0, 3.8) -- node [midway, above] {$t\left[f\left(\boldsymbol{i}\right)\right]$} (2, 3.8);
\draw[dashed, black!25!green] (2, 2) -- (2, 5);
\draw[dashed, black!25!green] (3, 2) -- (3, 5);
\draw[<->, black!25!green] (2, 4.8) -- node [midway, above] {$t\left[f\left(\boldsymbol{i}\right)\right]\left[g_1\left(\boldsymbol{j}\right)\right]$} (3, 4.8);

\draw[dashed, blue] (2, 2) -- (2, 0);
\draw[dashed, blue] (3, 2) -- (3, 0);
\draw[<->, blue] (2, 0.2) -- node [midway, below] {$t\left[f\left(\boldsymbol{i}\right)\right]\left[g_2\left(\boldsymbol{j}\right)\right]$} (3, 0.2);

\end{tikzpicture}

==> figures/mm_tiling_trace_1x4.tex <==
\begin{tikzpicture}[thick,xscale=0.83, yscale=0.5, every node/.style={scale=0.7}]

% Define colors
\definecolor{darkgreen}{RGB}{27,94,32}
\definecolor{lightgreen}{RGB}{174,213,129}

\tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
\tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]

\foreach \y in {1, 2, 3, 4, 5, 6, 7, 8} {
    \draw[gray!30, thin] (-0.5,\y) -- (5,\y);
}

% Y positions
\pgfmathsetmacro{\yPORTzero}{7}
\pgfmathsetmacro{\yPORTone}{6}
\pgfmathsetmacro{\yPORTtwo}{5}
\pgfmathsetmacro{\yPORTthree}{4}
\pgfmathsetmacro{\yPORTfour}{3}
\pgfmathsetmacro{\yPORTfive}{2}
\pgfmathsetmacro{\yPORTsix}{1}

% Bar height
\def\barheight{0.7}

% Bars
\draw[APattern] (0,\yPORTzero) rectangle (1,\yPORTzero+\barheight);

\draw[APattern] (1,\yPORTone) rectangle (2,\yPORTone+\barheight);

\draw[BPattern] (0,\yPORTtwo) rectangle (1,\yPORTtwo+\barheight);
\draw[BPattern] (1.05,\yPORTtwo) rectangle (2,\yPORTtwo+\barheight);
\draw[BPattern] (2.05,\yPORTtwo) rectangle (3,\yPORTtwo+\barheight);
\draw[BPattern] (3.05,\yPORTtwo) rectangle (4,\yPORTtwo+\barheight);

\draw[BPattern] (4,\yPORTthree) rectangle (5,\yPORTthree+\barheight);
\draw[BPattern] (4,\yPORTfour) rectangle (5,\yPORTfour+\barheight);
\draw[BPattern] (4,\yPORTfive) rectangle (5,\yPORTfive+\barheight);
\draw[BPattern] (4,\yPORTsix) rectangle (5,\yPORTsix+\barheight);

% Row Labels (bigger)
\node[anchor=east] at (0,\yPORTzero+0.3) {\small W0};
\node[anchor=east] at (0,\yPORTone+0.3) {\small R0};
\node[anchor=east] at (0,\yPORTtwo+0.3) {\small W1};
\node[anchor=east] at (0,\yPORTthree+0.3) {\small R1};
\node[anchor=east] at (0,\yPORTfour+0.3) {\small R2};
\node[anchor=east] at (0,\yPORTfive+0.3) {\small R3};
\node[anchor=east] at (0,\yPORTsix+0.3) {\small R4};

\end{tikzpicture}

==> figures/mm_tiling_trace_2x2.tex <==
\begin{tikzpicture}[thick,xscale=0.83, yscale=0.5, every node/.style={scale=0.7}]

% Define colors
\definecolor{darkgreen}{RGB}{27,94,32}
\definecolor{lightgreen}{RGB}{174,213,129}

\tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
\tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]

\foreach \y in {1, 2, 3, 4, 5, 6, 7} {
    \draw[gray!30, thin] (-0.5,\y) -- (5,\y);
}

% Y positions
\pgfmathsetmacro{\yPORTzero}{6}
\pgfmathsetmacro{\yPORTone}{5}
\pgfmathsetmacro{\yPORTtwo}{4}
\pgfmathsetmacro{\yPORTthree}{3}
\pgfmathsetmacro{\yPORTfour}{2}
\pgfmathsetmacro{\yPORTfive}{1}

% Bar height
\def\barheight{0.7}

% Bars
\draw[APattern] (0,\yPORTzero) rectangle (1,\yPORTzero+\barheight);
\draw[APattern] (1.05,\yPORTzero) rectangle (2,\yPORTzero+\barheight);
% \draw[APattern] (3,\yPORTzero) rectangle (4,\yPORTzero+\barheight);
% \draw[APattern] (4.05,\yPORTzero) rectangle (5,\yPORTzero+\barheight);

\draw[APattern] (2,\yPORTone) rectangle (3,\yPORTone+\barheight);

\draw[APattern] (2,\yPORTtwo) rectangle (3,\yPORTtwo+\barheight);

\draw[BPattern] (0,\yPORTthree) rectangle (1,\yPORTthree+\barheight);
\draw[BPattern] (1.05,\yPORTthree) rectangle (2,\yPORTthree+\barheight);
% \draw[BPattern] (3,\yPORTthree) rectangle (4,\yPORTthree+\barheight);
% \draw[BPattern] (4.05,\yPORTthree) rectangle (5,\yPORTthree+\barheight);

\draw[BPattern] (2,\yPORTfour) rectangle (3,\yPORTfour+\barheight);

\draw[BPattern] (2,\yPORTfive) rectangle (3,\yPORTfive+\barheight);


% Row Labels (bigger)
\node[anchor=east] at (0,\yPORTzero+0.3) {\small W0};
\node[anchor=east] at (0,\yPORTone+0.3) {\small R0};
\node[anchor=east] at (0,\yPORTtwo+0.3) {\small R1};
\node[anchor=east] at (0,\yPORTthree+0.3) {\small W1};
\node[anchor=east] at (0,\yPORTfour+0.3) {\small R2};
\node[anchor=east] at (0,\yPORTfive+0.3) {\small R3};

\end{tikzpicture}

==> figures/mm_tiling_trace_4x1.tex <==
\begin{tikzpicture}[thick,xscale=0.83, yscale=0.5, every node/.style={scale=0.7}]

% Define colors
\definecolor{darkgreen}{RGB}{27,94,32}
\definecolor{lightgreen}{RGB}{174,213,129}

\tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
\tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]

\foreach \y in {1, 2, 3, 4, 5, 6, 7, 8} {
    \draw[gray!30, thin] (-0.5,\y) -- (5,\y);
}

% Y positions
\pgfmathsetmacro{\yPORTzero}{7}
\pgfmathsetmacro{\yPORTone}{6}
\pgfmathsetmacro{\yPORTtwo}{5}
\pgfmathsetmacro{\yPORTthree}{4}
\pgfmathsetmacro{\yPORTfour}{3}
\pgfmathsetmacro{\yPORTfive}{2}
\pgfmathsetmacro{\yPORTsix}{1}

% Bar height
\def\barheight{0.7}

% Bars
\draw[APattern] (0,\yPORTzero) rectangle (1,\yPORTzero+\barheight);
\draw[APattern] (1.05,\yPORTzero) rectangle (2,\yPORTzero+\barheight);
\draw[APattern] (2.05,\yPORTzero) rectangle (3,\yPORTzero+\barheight);
\draw[APattern] (3.05,\yPORTzero) rectangle (4,\yPORTzero+\barheight);

\draw[APattern] (4,\yPORTone) rectangle (5,\yPORTone+\barheight);

\draw[APattern] (4,\yPORTtwo) rectangle (5,\yPORTtwo+\barheight);

\draw[APattern] (4,\yPORTthree) rectangle (5,\yPORTthree+\barheight););

\draw[APattern] (4,\yPORTfour) rectangle (5,\yPORTfour+\barheight);

\draw[BPattern] (0,\yPORTfive) rectangle (1,\yPORTfive+\barheight);

\draw[BPattern] (1,\yPORTsix) rectangle (2,\yPORTsix+\barheight);

% Row Labels (bigger)
\node[anchor=east] at (0,\yPORTzero+0.3) {\small W0};
\node[anchor=east] at (0,\yPORTone+0.3) {\small R0};
\node[anchor=east] at (0,\yPORTtwo+0.3) {\small R1};
\node[anchor=east] at (0,\yPORTthree+0.3) {\small R2};
\node[anchor=east] at (0,\yPORTfour+0.3) {\small R3};
\node[anchor=east] at (0,\yPORTfive+0.3) {\small W1};
\node[anchor=east] at (0,\yPORTsix+0.3) {\small R4};

\end{tikzpicture}

==> figures/pingpong_disabled.tex <==
\begin{tikzpicture}[thick,xscale=0.9, yscale=0.5, every node/.style={scale=0.7}]

\tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
\tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]

% Define colors
\definecolor{darkgreen}{RGB}{27,94,32}
\definecolor{lightgreen}{RGB}{174,213,129}

\foreach \y in {1, 2, 3} {
    \draw[gray!30, thin] (-2.5,\y) -- (10,\y);
}

% Y positions
\pgfmathsetmacro{\yPORTzero}{2}
\pgfmathsetmacro{\yPORTfour}{1}
\pgfmathsetmacro{\yPORTthree}{0}

% Bar height
\def\barheight{0.7}

% Bars
\draw[APattern] (1,\yPORTzero) rectangle (3,\yPORTzero+\barheight);
\draw[APattern] (5,\yPORTzero) rectangle (7,\yPORTzero+\barheight);
\draw[APattern] (9,\yPORTzero) rectangle (10,\yPORTzero+\barheight);


\draw[APattern] (3,\yPORTfour) rectangle (5,\yPORTfour+\barheight);
\draw[APattern] (7,\yPORTfour) rectangle (9,\yPORTfour+\barheight);

% \draw[fill=lightgreen] (3,\yPORTthree) rectangle (5,\yPORTthree+\barheight);
% \draw[fill=lightgreen] (9,\yPORTthree) rectangle (10,\yPORTthree+\barheight);

% Row Labels (bigger)
\node[anchor=east] at (0,\yPORTzero+0.3) {\small WRITE\_PORT\_0};
\node[anchor=east] at (0,\yPORTfour+0.3) {\small READ\_PORT\_0};
% \node[anchor=east] at (0,\yPORTthree+0.3) {\small READ\_PORT\_1};

\end{tikzpicture}

==> figures/pingpong_enabled.tex <==
\begin{tikzpicture}[thick,xscale=0.9, yscale=0.5, every node/.style={scale=0.7}]

% Define colors
\definecolor{darkgreen}{RGB}{27,94,32}
\definecolor{lightgreen}{RGB}{174,213,129}

\tikzstyle{APattern} = [pattern=north west lines, pattern color=black!25!green]
\tikzstyle{BPattern} = [pattern=horizontal lines, pattern color=blue]

\foreach \y in {1, 2, 3} {
    \draw[gray!30, thin] (-2.5,\y) -- (10,\y);
}

% Y positions
\pgfmathsetmacro{\yPORTzero}{2}
\pgfmathsetmacro{\yPORTfour}{1}
\pgfmathsetmacro{\yPORTthree}{0}

% Bar height
\def\barheight{0.7}

% Bars
\draw[APattern] (1,\yPORTzero) rectangle (3,\yPORTzero+\barheight);
\draw[BPattern] (3.05,\yPORTzero) rectangle (5,\yPORTzero+\barheight);
\draw[APattern] (5.05,\yPORTzero) rectangle (7,\yPORTzero+\barheight);
\draw[BPattern] (7.05,\yPORTzero) rectangle (9,\yPORTzero+\barheight);
\draw[APattern] (9.05,\yPORTzero) rectangle (10,\yPORTzero+\barheight);

\draw[APattern] (3,\yPORTfour) rectangle (5,\yPORTfour+\barheight);
\draw[BPattern] (5.05,\yPORTfour) rectangle (7,\yPORTfour+\barheight);
\draw[APattern] (7.05,\yPORTfour) rectangle (9,\yPORTfour+\barheight);
\draw[BPattern] (9.05,\yPORTfour) rectangle (10,\yPORTfour+\barheight);

% \draw[fill=lightgreen] (3,\yPORTthree) rectangle (5,\yPORTthree+\barheight);
% \draw[fill=lightgreen] (7,\yPORTthree) rectangle (9,\yPORTthree+\barheight);

% Row Labels (bigger)
\node[anchor=east] at (0,\yPORTzero+0.3) {\small WRITE\_PORT\_0};
\node[anchor=east] at (0,\yPORTfour+0.3) {\small READ\_PORT\_0};
% \node[anchor=east] at (0,\yPORTthree+0.3) {\small READ\_PORT\_1};

\end{tikzpicture}

==> plots/matmul_pareto_fronts.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        scale only axis,
		width=0.28\textwidth,
		height=0.28\textwidth,
		group style={group size=3 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
        ylabel near ticks,
        ylabel={Throughput (GOP/s)},
        % error bars/y dir=both,
        % error bars/y explicit=true,
        xtick scale label code/.code={},
        xmin=0.06,
        xmax=140,
        ymin=100,
        ymax=20000,
        xmode=log,
        ymode=log
	]
        
        \nextgroupplot
        
        \addplot [thick, only marks, mark=triangle, mark options={scale=1.5, color=red}, opacity=1.0] table [y=TP, x=OPS] {data/i16_4x4_front.txt}; \label{plt:matmul_i16_4x4_pareto}
        \addplot [thick, color=red] table [y=TP, x=OPS, opacity=0.5] {data/i16_4x4_front_connected.txt}; % Line connecting the points
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}, opacity=1.0] table [y=TP, x=OPS] {data/i16_4x4_iron_front.txt}; \label{plt:matmul_i16_4x4_iron_pareto}
        \addplot [thick, color=blue, dashed] table [y=TP, x=OPS, opacity=0.5] {data/i16_4x4_iron_front_connected.txt}; % Line connecting the points
        \addplot [thick, only marks, mark=x, mark options={scale=1.5, color=black!25!green}, opacity=1.0] table [y=TP, x=OPS] {data/i16_4x4_aries_front.txt}; \label{plt:matmul_i16_4x4_aries_pareto}
        \addplot [thick, color=black!25!green, dashed] table [y=TP, x=OPS, opacity=0.5] {data/i16_4x4_aries_front_connected.txt}; % Line connecting the points
        \draw [thick, dashed] (axis cs:0.06,2048) -- (axis cs:140,2048);
        \addplot [mark=triangle,
            mark size=2pt,
            mark options={
                draw=black,
                fill=white,
            },
            nodes near coords={2TOP/s},
            every node near coord/.style={text=black, anchor=south east, font=\tiny},
            only marks,
            every mark/.append style={xshift=2, rotate=90},
        ]
        table {%
        140 2048
        };
        \node[right, font=\tiny, color=blue] at (axis description cs:0.60,0.4) {max. eff.=\%77.7}; 
        \node[right, font=\tiny, color=black!25!green] at (axis description cs:0.60,0.35) {max. eff.=\%76.6}; 
        \node[right, font=\tiny, color=red] at (axis description cs:0.60,0.30) {max. eff.=\%78.7}; 
                
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\texttt{i16}\label{plot:matmul_i16_4x4_pareto}}};
            
        \nextgroupplot [
            x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xlabel={Compute workload (GOPs)}
        ]
        
        \addplot [thick, only marks, mark=triangle, mark options={scale=1.5, color=red}, opacity=1.0] table [y=TP, x=OPS] {data/bf16_4x4_front.txt}; \label{plt:matmul_bf16_4x4_pareto}
        \addplot [thick, color=red] table [y=TP, x=OPS, opacity=0.5] {data/bf16_4x4_front_connected.txt}; \label{plt:matmul_bf16_4x4_pareto_connected} % Line connecting the points
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}, opacity=1.0] table [y=TP, x=OPS] {data/bf16_4x4_iron_front.txt}; \label{plt:matmul_bf16_4x4_iron_pareto}
        \addplot [thick, color=blue, dashed] table [y=TP, x=OPS, opacity=0.5] {data/bf16_4x4_iron_front_connected.txt}; 
        \label{plt:matmul_bf16_4x4_iron_pareto_connected}
        \addplot [thick, only marks, mark=x, mark options={scale=1.5, color=black!25!green}, opacity=1.0] table [y=TP, x=OPS] {data/bf16_4x4_aries_front.txt}; \label{plt:matmul_bf16_4x4_aries_pareto}
        \addplot [thick, color=black!25!green, dashed] table [y=TP, x=OPS, opacity=0.5] {data/bf16_4x4_aries_front_connected.txt}; % Line connecting the points
        \label{plt:matmul_bf16_4x4_aries_pareto_connected}
        \draw [thick, dashed] (axis cs:0.06,4096) -- (axis cs:140,4096);
        \addplot [mark=triangle,
            mark size=2pt,
            mark options={
                draw=black,
                fill=white,
            },
            nodes near coords={4TOP/s},
            every node near coord/.style={text=black, anchor=south east, font=\tiny},
            only marks,
            every mark/.append style={xshift=2, rotate=90},
        ]
        table {%
        140 4096
        };
        \node[right, font=\tiny, color=blue] at (axis description cs:0.60,0.45) {max. eff.=\%50.8}; 
        \node[right, font=\tiny, color=black!25!green] at (axis description cs:0.60,0.40) {max. eff.=\%49.1}; 
        \node[right, font=\tiny, color=red] at (axis description cs:0.60,0.35) {max. eff.=\%48.6}; 
                
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\texttt{bf16}\label{plot:matmul_bf16_4x4_pareto}}};
        
        % Legend
        \node[anchor=south east,draw,fill=white,inner sep=0.2em] at (axis description cs:0.95, 0.06) {\tiny
        \begin{tabular}{cl}
            \makecell{\ref{plt:matmul_bf16_4x4_iron_pareto}\ref{plt:matmul_bf16_4x4_iron_pareto_connected}} & MLIR-AIE \\
            \makecell{\ref{plt:matmul_bf16_4x4_aries_pareto}\ref{plt:matmul_bf16_4x4_aries_pareto_connected}} & ARIES \\
            \makecell{\ref{plt:matmul_bf16_4x4_pareto}\ref{plt:matmul_bf16_4x4_pareto_connected}} & \textbf{MLIR-AIR}
        \end{tabular}};
            
        \nextgroupplot
        
        \addplot [thick, only marks, mark=triangle, mark options={scale=1.5, color=red}, opacity=1.0] table [y=TP, x=OPS] {data/i8_4x4_front.txt}; \label{plt:matmul_i8_4x4_pareto}
        \addplot [thick, color=red] table [y=TP, x=OPS, opacity=0.5] {data/i8_4x4_front_connected.txt}; % Line connecting the points
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}, opacity=1.0] table [y=TP, x=OPS] {data/i8_4x4_iron_front.txt}; \label{plt:matmul_i8_4x4_iron_pareto}
        \addplot [thick, color=blue, dashed] table [y=TP, x=OPS, opacity=0.5] {data/i8_4x4_iron_front_connected.txt}; % Line connecting the points
        \addplot [thick, only marks, mark=x, mark options={scale=1.5, color=black!25!green}, opacity=1.0] table [y=TP, x=OPS] {data/i8_4x4_aries_front.txt}; \label{plt:matmul_i8_4x4_aries_pareto}
        \addplot [thick, color=black!25!green, dashed] table [y=TP, x=OPS, opacity=0.5] {data/i8_4x4_aries_front_connected.txt}; % Line connecting the points
        \draw [thick, dashed] (axis cs:0.06,8192) -- (axis cs:140,8192);
        \addplot [mark=triangle,
            mark size=2pt,
            mark options={
                draw=black,
                fill=white,
            },
            nodes near coords={8TOP/s},
            every node near coord/.style={text=black, anchor=south east, font=\tiny},
            only marks,
            every mark/.append style={xshift=2, rotate=90},
        ]
        table {%
        140 8192
        };
        \node[right, font=\tiny, color=blue] at (axis description cs:0.60,0.4) {max. eff.=\%60.6}; 
        \node[right, font=\tiny, color=black!25!green] at (axis description cs:0.60,0.35) {max. eff.=\%56.2}; 
        \node[right, font=\tiny, color=red] at (axis description cs:0.60,0.30) {max. eff.=\%59.1}; 
                
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\texttt{i8}\label{plot:matmul_i8_4x4_pareto}}};
    
    \end{groupplot}

\end{tikzpicture}
	


==> plots/matmul_sweep_groupplot_bf16.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        scale only axis,
		width=0.28\textwidth,
		height=0.28\textwidth,
		group style={group size=3 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
        ylabel near ticks,
        ylabel={Throughput (GOPS)},
        % error bars/y dir=both,
        % error bars/y explicit=true,
        xtick scale label code/.code={},
        xmin=0.1,
        xmax=140,
        ymin=100,
        ymax=10000,
        xmode=log,
        ymode=log
	]
        
        \nextgroupplot
        
        % \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red}, opacity=0.8] table [y=K64TP, x=K64OPS] {data/bf16_2x2.txt}; \label{plt:matmul_bf16_2x2_k64}
        % \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=K128TP, x=K128OPS] {data/bf16_2x2.txt}; \label{plt:matmul_bf16_2x2_k128}
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red}, opacity=0.8] table [y=K256TP, x=K256OPS] {data/bf16_2x2.txt}; \label{plt:matmul_bf16_2x2_k256}
        % \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=K512TP, x=K512OPS] {data/bf16_2x2.txt}; \label{plt:matmul_bf16_2x2_k512}
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=K1024TP, x=K1024OPS] {data/bf16_2x2.txt}; \label{plt:matmul_bf16_2x2_k1024}
        % \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=K2048TP, x=K2048OPS] {data/bf16_2x2.txt}; \label{plt:matmul_bf16_2x2_k2048}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=K4096TP, x=K4096OPS] {data/bf16_2x2.txt}; \label{plt:matmul_bf16_2x2_k4096}
        % \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=K8192TP, x=K8192OPS] {data/bf16_2x2.txt}; \label{plt:matmul_bf16_2x2_k8192}
        % \addplot [thick, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},2048) (\pgfkeysvalueof{/pgfplots/xmax},2048)};
        \draw [thick, dashed] (axis cs:0.1,1024) -- (axis cs:140,1024);
        \draw [thick, ->, green!25!black] (axis cs:17,493.589) -- node[left, font=\tiny]{max. eff.=\%48.2} (axis cs:17,1024);
        \addplot [mark=triangle,
            mark size=2pt,
            mark options={
                draw=black,
                fill=white,
            },
            nodes near coords={1TOPS},
            every node near coord/.style={text=black, anchor=south east, font=\tiny},
            only marks,
            every mark/.append style={xshift=2, rotate=90},
        ]
        table {%
        140 1024
        };
                
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{$2\times 2$ herd\label{plot:matmul_bf16_2x2}}};
            
        \nextgroupplot [
            x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            xlabel={Compute workload (GOPs)}
        ]
        
        % \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red}, opacity=0.8] table [y=K64TP, x=K64OPS] {data/bf16_2x4.txt}; \label{plt:matmul_bf16_2x4_k64}
        % \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=K128TP, x=K128OPS] {data/bf16_2x4.txt}; \label{plt:matmul_bf16_2x4_k128}
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red}, opacity=0.8] table [y=K256TP, x=K256OPS] {data/bf16_2x4.txt}; \label{plt:matmul_bf16_2x4_k256}
        % \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=K512TP, x=K512OPS] {data/bf16_2x4.txt}; \label{plt:matmul_bf16_2x4_k512}
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=K1024TP, x=K1024OPS] {data/bf16_2x4.txt}; \label{plt:matmul_bf16_2x4_k1024}
        % \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=K2048TP, x=K2048OPS] {data/bf16_2x4.txt}; \label{plt:matmul_bf16_2x4_k2048}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=K4096TP, x=K4096OPS] {data/bf16_2x4.txt}; \label{plt:matmul_bf16_2x4_k4096}
        % \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=K8192TP, x=K8192OPS] {data/bf16_2x4.txt}; \label{plt:matmul_bf16_2x4_k8192}
        % \addplot [thick, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},2048) (\pgfkeysvalueof{/pgfplots/xmax},2048)};
        \draw [thick, dashed] (axis cs:0.1,2048) -- (axis cs:140,2048);
        \draw [thick, ->, green!25!black] (axis cs:34,1331.30) -- node[left, font=\tiny]{max. eff.=\%65.0} (axis cs:34,2048); 
        \addplot [mark=triangle,
            mark size=2pt,
            mark options={
                draw=black,
                fill=white,
            },
            nodes near coords={2TOPS},
            every node near coord/.style={text=black, anchor=south east, font=\tiny},
            only marks,
            every mark/.append style={xshift=2, rotate=90},
        ]
        table {%
        140 2048
        };
                
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{$2\times 4$ herd\label{plot:matmul_bf16_2x4}}};
            
        \nextgroupplot
        
        \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=red}, opacity=0.8] table [y=K256TP, x=K256OPS] {data/bf16_4x4.txt}; \label{plt:matmul_bf16_4x4_k256}
        \addplot [thick, only marks, mark=+, mark options={scale=1.0, color=blue}, opacity=0.8] table [y=K1024TP, x=K1024OPS] {data/bf16_4x4.txt}; \label{plt:matmul_bf16_4x4_k1024}
        \addplot [thick, only marks, mark=o, mark options={scale=1.0, color=black!25!green}, opacity=0.8] table [y=K4096TP, x=K4096OPS] {data/bf16_4x4.txt}; 
        \label{plt:matmul_bf16_4x4_k4096}

        % % IRON results
        % \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=gray}, opacity=0.8] table [y=K256TP, x=K256OPS] {data/bf16_4x4_iron.txt}; \label{plt:matmul_bf16_4x4_k256}
        % \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=gray}, opacity=0.8] table [y=K1024TP, x=K1024OPS] {data/bf16_4x4_iron.txt}; \label{plt:matmul_bf16_4x4_k1024}
        % \addplot [thick, only marks, mark=x, mark options={scale=1.0, color=gray}, opacity=0.8] table [y=K4096TP, x=K4096OPS] {data/bf16_4x4_iron.txt}; 
        % \label{plt:matmul_bf16_4x4_k4096}
        \draw [thick, dashed] (axis cs:0.1,4096) -- (axis cs:140,4096);
        \draw [thick, ->, green!25!black] (axis cs:34,1991.19) -- node[left, font=\tiny]{max. eff.=\%48.6} (axis cs:34,4096); 
        \addplot [mark=triangle,
            mark size=2pt,
            mark options={
                draw=black,
                fill=white,
            },
            nodes near coords={4TOPS},
            every node near coord/.style={text=black, anchor=south east, font=\tiny},
            only marks,
            every mark/.append style={xshift=2, rotate=90},
        ]
        table {%
        140 4096
        };
                
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{$4\times 4$ herd\label{plot:matmul_bf16_4x4}}};
    
    \end{groupplot}

\end{tikzpicture}
	

